Degenerations of Kahlerian K3 surfaces with finite symplectic automorphism groups. III

Similarly to our papers I and II on the subject (see arXiv:1403.6061 and arXiv:1504.00326), we classify degenerations of codimension 2 and higher of Kahlerian K3 surfaces with finite symplectic automorphism groups. In parts I and II, it was done for the codimension one.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$  & $\rk S_G$ &$q_{S_G}$  &$Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $1$  &$2$ & $1$& $C_2$ &   $8$     &$2_{II}^{+8}$ & $\aaa_1$   &  $9$  &
$2_7^{+9}$\\
\hline
      &    &    &    &              &              & $2\aaa_1$  &  $9$  &
$2_{II}^{-6},4_3^{-1}$\\
\hline
\hline
 $2$  & $3$& $1$&$C_3$  &    $12$   & $3^{+6}$       & $\aaa_1$   &  $13$ &
$2_3^{-1},3^{+6}$\\
\hline
      &    &    &       &           &                & $3\aaa_1$  & $13$  &
$2_1^{+1},3^{-5}$\\
\hline
\hline
 $3$  &$4$ & $2$&$C_2^2$&    $12$   & $2_{II}^{-6},4_{II}^{-2}$& $\aaa_1$   & $13$  &
$2_3^{+7},4_{II}^{+2}$\\
\hline
      &    &    &       &           &                            & $2\aaa_1$& $13$  &
$2_{II}^{-4},4_7^{-3}$\\
\hline
      &    &    &       &           &                & $4\aaa_1$  & $13$  &
$2_{II}^{-6},8_3^{-1}$\\
\hline
\hline
$4$   &$4$& $1$ &$C_4$  &   $14$     &$2_2^{+2},4_{II}^{+4}$ & $\aaa_1$   & $15$  &
$2_5^{-3},4_{II}^{+4}$\\
\hline
      &   &     &       &           &                        & $2\aaa_1$  & $15$  &
$4_1^{-5}$\\
\hline
      &   &     &       &           &                        & $4\aaa_1$  & $15$  &
$2_2^{+2},4_{II}^{+2},8_7^{+1}$\\
\hline
      &   &     &       &           &                        & $\aaa_2$   & $15$  &
$2_1^{+1},4_{II}^{-4}$\\
\hline
\hline
 $6$  &$6$& $1$ & $D_6$ & $14$      &$2_{II}^{-2},3^{+5}$    &  $\aaa_1$   & $15$  &
$2_7^{-3},3^{+5}$\\
\hline
      &   &     &       &           &                        &  $2\aaa_1$  & $15$  &
$4_3^{-1},3^{+5}$\\
\hline
      &   &     &       &           &                        &  $3\aaa_1$  & $15$  &
$2_1^{-3},3^{-4}$\\
\hline
      &   &     &       &           &                        &  $6\aaa_1$  & $15$  &
$4_1^{+1},3^{+4}$\\
\hline
\hline
  $9$ &$8$& $5$ &$C_2^3$&  $14$     & $2_{II}^{+6},4_2^{+2}$ &  $2\aaa_1$  & $15$  &
$2_{II}^{-4},4_5^{-3}$\\
\hline
      &   &     &       &           &               &  $4\aaa_1$  & $15$  &
$2_{II}^{+6},8_1^{+1}$\\
\hline
      &   &     &       &           &               &  $8\aaa_1$  & $15$  &
$2_{II}^{+6},4_1^{+1}$\\
\hline
\hline
  $10$&$8$& $3$ &$D_8$  &  $15$     & $4_1^{+5}$    &  $\aaa_1$  & $16$   &
$2_1^{+1},4_7^{+5}$\\
\hline
      &   &     &       &           &               &$(2\aaa_1)_I$& $16$   &
$2_6^{-2},4_6^{-4}$\\
\hline
      &   &     &       &           &               &$(2\aaa_1)_{II}$& $16$   &
$2_{II}^{+2},4_{II}^{+4}$\\
\hline
      &   &     &       &           &               &  $4\aaa_1$ & $16$  &
$4_7^{+3},8_1^{+1}$\\
\hline
      &   &     &       &           &               &  $8\aaa_1$ & $16$  &
$4_0^{+4}$\\
\hline
      &   &     &       &           &               &  $2\aaa_2$ & $16$  &
$4_{II}^{+4}$\\
\hline
\hline
  $12$&$8$& $4$ & $Q_8$ &  $17$     & $2_7^{-3},8_{II}^{-2}$ &  $8\aaa_1$ & $18$  &
$2_7^{-3},16_3^{-1}$\\
\hline
      &   &     &       &           &                        &  $\aaa_2$ & $18$   &
$2_6^{-2},8_{II}^{-2}$\\
\hline
\hline
 $16$ &$10$&$1$ &$D_{10}$&  $16$    & $5^{+4}$      &  $\aaa_1$  & $17$  &
$2_7^{+1},5^{+4}$\\
\hline
      &   &     &       &           &               &  $5\aaa_1$  &$17$  &
$2_7^{+1},5^{-3}$\\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$q_{S_G}$ &$Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $17$&$12$ & $3$&$\AAA_4$&  $16$& $2_{II}^{-2},4_{II}^{-2},3^{+2}$ & $\aaa_1$ &$17$  &
$2_7^{-3},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &     &$3\aaa_1$ &  $17$  &
$2_1^{-3},4_{II}^{+2},3^{-1}$\\
\hline
     &     &    &        &           &            &$4\aaa_1$ &  $17$  &
$2_{II}^{-2},8_3^{-1},3^{+2}$\\
\hline
     &     &    &        &           &             &$6\aaa_1$ &  $17$  &
$4_1^{-3},3^{+1}$\\
\hline
     &     &    &        &           &             &$12\aaa_1$&  $17$  &
$2_{II}^{-2},8_1^{+1},3^{-1}$\\
\hline
\hline
 $18$&$12$ &$4$ &$D_{12}$&  $16$&$2_{II}^{+4},3^{+4}$ &  $\aaa_1$&  $17$&
$2_7^{+5},3^{+4}$\\
\hline
     &     &    &        &           &   &  $2\aaa_1$    &  $17$  &
$2_{II}^{+2},4_7^{+1},3^{+4}$\\
\hline
     &     &    &        &           &   &  $3\aaa_1$    &  $17$  &
$2_5^{-5},3^{-3}$\\
\hline
     &     &    &        &           &   &  $6\aaa_1$    &  $17$  &
$2_{II}^{-2},4_1^{+1},3^{+3}$\\
\hline
\hline
 $21$&$16$ &$14$&$C_2^4$ &  $15$ & $2_{II}^{+6},8_I^{+1}$ &  $4\aaa_1$ &  $16$  &
$2_{II}^{+4},4_{II}^{+2}$\\
\hline
     &     &    &        &           &          &$16\aaa_1$&  $16$  &
$2_{II}^{+6}$\\
\hline
\hline
 $22$& $16$&$11$&$C_2\times D_8$& $16$& $2_{II}^{+2},4_0^{+4}$ &$2\aaa_1$&$17$  &
$4_7^{+5}$\\
\hline
     &     &    &        &           &     &  $4\aaa_1$    &  $17$  &
$2_{II}^{+2},4_0^{+2},8_7^{+1}$\\
\hline
     &     &    &        &           &     &  $8\aaa_1$    &  $17$  &
$2_{II}^{+2},4_7^{+3}$\\
\hline
\hline
 $26$& $16$& $8$&$SD_{16}$& $18$ &$2_7^{+1},4_7^{+1},8_{II}^{+2}$&$8\aaa_1$&$19$  &
$2_1^{+1},4_1^{+1},16_3^{-1}$\\
\hline
     &     &    &        &       &              &  $2\aaa_2$    &  $19$  &
$2_5^{-1},8_{II}^{-2}$\\
\hline
\hline
$30$ & $18$& $4$&$\AAA_{3,3}$&$16$   &$3^{+4},9^{-1}$&  $3\aaa_1$ &  $17$  &
$2_5^{-1},3^{-3},9^{-1}$\\
\hline
     &     &    &        &           &               &  $9\aaa_1$ &  $17$  &
$2_3^{-1},3^{+4}$\\
\hline
\hline
 $32$& $20$& $3$&$Hol(C_5)$& $18$    &$2_6^{-2},5^{+3}$&  $2\aaa_1$ &$19$ &
$4_1^{+1},5^{+3}$\\
\hline
     &     &    &        &           &                 &  $5\aaa_1$  &$19$&
$2_1^{+3},5^{-2}$\\
\hline
     &     &    &        &           &                 &  $10\aaa_1$ &$19$  &
$4_5^{-1},5^{+2}$\\
\hline
     &     &    &        &           &               &  $5\aaa_2$   &$19$  &
$2_5^{-1},5^{-2}$\\
\hline
\hline
$33$ & $21$&$1$ &$C_7\rtimes C_3$&$18$&  $7^{+3}$    &  $7\aaa_1$    &  $19$  &
$2_1^{+1},7^{+2}$\\
\hline
\hline
 $34$& $24$&$12$&$\SSS_4$&  $17$      & $4_3^{+3},3^{+2}$& $\aaa_1$&  $18$  &
$2_5^{-1},4_1^{+3},3^{+2}$\\
\hline
     &     &    &        &            &                  & $2\aaa_1$    &  $18$  &
$2_2^{+2},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                   & $3\aaa_1$    &  $18$  &
$2_7^{+1},4_5^{-3},3^{-1}$ \\
\hline
     &     &    &        &           &                   & $4\aaa_1$    &  $18$  &
$4_3^{-1},8_3^{-1},3^{+2}$ \\
\hline
     &     &    &        &           &                   & $(6\aaa_1)_I$&  $18$  &
$2_4^{-2},4_0^{+2},3^{+1}$\\
\hline
     &     &    &        &           &                   & $(6\aaa_1)_{II}$&$18$ &
$2_{II}^{+2},4_{II}^{-2},3^{+1}$ \\
\hline
     &     &    &        &           &                   & $8\aaa_1$       &$18$  &
$4_2^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                   & $12\aaa_1$    & $18$  &
$4_5^{-1},8_7^{+1},3^{-1}$\\
\hline
     &     &    &        &           &                   & $6\aaa_2$    &  $18$  &
$4_{II}^{-2},3^{+1}$\\
\hline

\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$q_{S_G}$       &$Deg$& $\rk S$ &$q_S$    \\
\hline
\hline
 $39$&$32$ &$27$&$2^4C_2$&  $17$     &$2_{II}^{+2},4_0^{+2},8_7^{+1}$ & $4\aaa_1$&$18$&
$4_6^{+4}$\\
\hline
     &     &    &        &           &                                & $8\aaa_1$&  $18$&
$2_{II}^{+2},4_7^{+1},8_7^{+1}$\\
\hline
     &     &    &        &           &                                & $16\aaa_1$&$18$&
$2_{II}^{+2},4_6^{+2}$\\
\hline
\hline
$40$ &$32$ &$49$&$Q_8*Q_8$& $17$     & $4_7^{+5}$ & $8\aaa_1$  & $18$ &
$4_6^{+4}$\\
\hline
\hline
$46$ &$36$ &$9$ &$3^2C_4$ & $18$     & $2_6^{-2},3^{+2},9^{-1}$& $6\aaa_1$   &  $19$  &
$4_7^{+1},3^{+1},9^{-1}$               \\
\hline
     &     &    &        &           &                           & $9\aaa_1$ &  $19$  &
$2_5^{-3},3^{+2}$ \\
\hline
     &     &    &        &           &                           & $9\aaa_2$ &  $19$  &
$2_5^{-1},3^{+2}$\\
\hline
\hline
$48$ &$36$ &$10$&$\SSS_{3,3}$&$18$   & $2_{II}^{-2},3^{+3},9^{-1}$ & $3\aaa_1$& $19$  &
$2_5^{+3},3^{-2},9^{-1}$\\
\hline
     &     &    &        &           &                             & $6\aaa_1$& $19$  &
$4_1^{+1},3^{+2},9^{-1}$\\
\hline
     &     &    &        &           &                             & $9\aaa_1$& $19$  &
$2_7^{-3},3^{+3}$\\
\hline
\hline
$49$ & $48$&$50$&$2^4C_3$& $17$      & $2_{II}^{-4},8_1^{+1},3^{-1}$&$4\aaa_1$&$18$  &
$2_{II}^{-2},4_{II}^{+2},3^{-1}$\\
\hline
     &     &    &        &           &                              &$12\aaa_1$&$18$  &
$2_{II}^{-2},4_2^{-2}$\\
\hline
     &     &    &        &           &                              &$16\aaa_1$&$18$  &
$2_{II}^{-4},3^{-1}$ \\
\hline
\hline
$51$ & $48$&$48$&$C_2\times \SSS_4$&$18$&$2_{II}^{+2},4_2^{+2},3^{+2}$ & $2\aaa_1$ &  $19$  &
$4_1^{+3},3^{+2}$\\
\hline
     &     &    &        &           &                               & $4\aaa_1$   &  $19$  &
$2_{II}^{+2},8_1^{+1},3^{+2}$\\
\hline
     &     &    &        &           &                               & $6\aaa_1$   &  $19$  &
$4_7^{-3},3^{+1}$\\
\hline
     &     &    &        &           &                               & $8\aaa_1$   &  $19$  &
$2_{II}^{-2},4_5^{-1},3^{+2}$\\
\hline
     &     &    &        &           &                               &$12\aaa_1$   &  $19$  &
$2_{II}^{-2},8_7^{+1},3^{-1}$\\
\hline
\hline
$55$ & $60$&$5$ &$\AAA_5$ & $18$      &$2_{II}^{-2},3^{+1},5^{-2}$& $\aaa_1$& $19$&
$2_7^{-3},3^{+1},5^{-2}$               \\
\hline
     &     &    &        &           &                            &$5\aaa_1$& $19$&
$2_3^{+3},3^{+1},5^{+1}$               \\
\hline
     &     &    &        &           &                            &$6\aaa_1$& $19$&
$4_1^{+1},5^{-2}$\\
\hline
     &     &    &        &           &                            &$10\aaa_1$&$19$&
$4_7^{+1},3^{+1},5^{-1}$\\
\hline
     &     &    &        &           &                            &$15\aaa_1$&  $19$&
$2_5^{+3},5^{-1}$\\
\hline
\hline
$56$ &$64$&$138$&$\Gamma_{25}a_1$&$18$& $4_5^{+3},8_1^{+1}$ & $8\aaa_1$ &  $19$  &
$4_4^{-2},8_5^{-1}$               \\
\hline
     &     &    &        &           &                      &$16\aaa_1$ &  $19$  &
$4_5^{+3}$ \\
\hline
\hline
$61$ &$72$ &$43$&$\AAA_{4,3}$& $18$  & $4_{II}^{-2},3^{-3}$&$3\aaa_1$&$19$&
$2_5^{-1},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                     &$12\aaa_1$&$19$  &
$8_1^{+1},3^{+2}$\\
\hline
\hline
$65$ &$96$ &$227$&$2^4D_6$& $18$&$2_{II}^{-2},4_7^{+1},8_1^{+1},3^{-1}$&$4\aaa_1$&$19$&
$4_3^{-3},3^{-1}$\\
\hline
     &     &    &        &      &                                      &$8\aaa_1$&$19$&
$2_{II}^{-2},8_7^{+1},3^{-1}$\\
\hline
     &     &    &        &      &                                     & $12\aaa_1$&$19$&
$4_5^{+3}$\\
\hline
     &     &    &        &      &                                     & $16\aaa_1$&$19$&
$2_{II}^{+2},4_3^{-1},3^{-1}$\\
\hline
\hline
 $75$&$192$&$1023$&$4^2\AAA_4$&$18$&$2_{II}^{-2},8_6^{-2}$& $16\aaa_1$&$19$ &$2_{II}^{-2},8_5^{-1}$\\
\hline

\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $12$&$8$& $4$ & $Q_8$ &  $17$     &
  $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$ & $19$  &
$2_{II}^{-2},8_5^{-1}$ $\ast$\\
\hline
      &   &     &       &           &
$(8\aaa_1,8\aaa_1)\subset 8\aaa_2$ & $19$   &
$2_7^{-3},3^{-1}$ $\ast$\\
\hline
      &   &     &       &           &
$(8\aaa_1,\aaa_2)\subset 8\aaa_1\amalg \aaa_2$ & $19$   &
$2_2^{+2},16_3^{-1}$ $\ast$\\
\hline
      &   &     &       &           &
$(\aaa_2,\aaa_2)\subset 2\aaa_2$ & $19$   &
$2_5^{-1},8_{II}^{-2}$ $\ast$\\
\hline
\hline
 $16$ &$10$&$1$ &$D_{10}$&  $16$   & $(\aaa_1,\aaa_1)\subset 2\aaa_1$  & $18$  &
$2_6^{+2},5^{+4}$\\
\hline
      &   &     &       &            &  $(\aaa_1,5\aaa_1)\subset 6\aaa_1$  &$18$  &
$2_6^{+2},5^{-3}$\\
\hline
      &   &     &       &            &  $(5\aaa_1,5\aaa_1)\subset 10\aaa_1$  &$18$  &
$2_6^{+2},5^{+2}$ $\ast$\\
\hline
      &   &     &       &            &  $(5\aaa_1,5\aaa_1)\subset 5\aaa_2$  &$18$  &
$3^{-1},5^{-2}$ $\ast$\\
\hline
      &   &     &       &            &
      $(\aaa_1,\aaa_1,5\aaa_1)\subset 7\aaa_1$  &$19$  &
$2_5^{+3},5^{-3}$\\
\hline
      &   &     &       &            &
      $(\aaa_1,5\aaa_1,5\aaa_1)\subset 11\aaa_1$  &$19$  &
$2_5^{+3},5^{+2}$\\
\hline
      &   &     &       &   &
      $(\aaa_1,5\aaa_1,5\aaa_1)\subset \aaa_1\amalg 5\aaa_2$  &$19$  &
$2_7^{+1},3^{-1},5^{-2}$\\
\hline
      &   &     &       &            &
      $(5\aaa_1,5\aaa_1,5\aaa_1)\subset 15\aaa_1$  &$19$  &
$2_1^{-3},5^{-1}$ $\ast$ \\
\hline
      &   &     &       &   &
      $(5\aaa_1,5\aaa_1,5\aaa_1)\subset 5\aaa_2\amalg 5\aaa_1$  &$19$  &
$2_7^{+1},3^{-1},5^{+1}$ $\ast$\\
\hline
&   &    &  &  &
$
\left(\begin{array}{rrr}
5\aaa_1 & 5\aaa_2 & 10\aaa_1  \\
         & 5\aaa_1 & 5\aaa_2   \\
         &         & 5\aaa_1
\end{array}\right)
\subset 5\aaa_3
$
&  $19$  & $4_1^{+1},5^{+1}$ $\ast$ \\
\hline
\hline
 $17$&$12$ & $3$&$\AAA_4$&  $16$ &
 $(\aaa_1,\aaa_1)\subset 2\aaa_1$ &  $18$  &
$2_2^{+2},4_{II}^{+2},3^{+2}$ $\ast$\\
\hline
 &   &   &  & &  $(\aaa_1,3\aaa_1)\subset 4\aaa_1$ &  $18$  &
$2_{II}^{-2},4_{II}^{+2},3^{-1}$ $\ast$ \\
\hline
 &   &   &  & &  $(\aaa_1,4\aaa_1)\subset 5\aaa_1$ &  $18$  &
$2_3^{+3},8_7^{+1},3^{+2}$ $\ast$\\
\hline
 &   &   &  & &  $(\aaa_1,6\aaa_1)\subset 7\aaa_1$ &  $18$  &
$2_1^{+1},4_7^{+3},3^{+1}$ $\ast$\\
\hline
&   &   &  & &  $(\aaa_1,12\aaa_1)\subset 13\aaa_1$ &  $18$  &
$2_3^{+3},8_1^{+1},3^{-1}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1)\subset 7\aaa_1$ &  $18$  &
$2_5^{+3},8_7^{+1},3^{-1}$  $\ast$ \\
\hline
 &   &   &  & &  $(3\aaa_1,6\aaa_1)\subset 3\aaa_3$ &  $18$  &
$2_6^{+2},4_{II}^{-2}$  $\ast$ \\
\hline
 &   &   &  & &  $(3\aaa_1,12\aaa_1)\subset 15\aaa_1$ &  $18$  &
$2_1^{-3},8_1^{+1}$  $\ast$ \\
\hline
  &   &   &  & &  $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ &  $18$  &
$4_2^{+2},3^{+2}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,4\aaa_1)\subset 4\aaa_2$ &  $18$  &
$2_{II}^{-2},3^{+3}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,6\aaa_1)\subset 10\aaa_1$ &  $18$  &
$4_1^{+1},8_3^{-1},3^{+1}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,12\aaa_1)\subset 16\aaa_1$ &  $18$  &
$2_{II}^{-4},3^{-1}$  $\ast$ \\
\hline
 &   &   &  & &  $(4\aaa_1,12\aaa_1)\subset 4\ddd_4$ &  $18$  &
$2_{II}^{-2},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(6\aaa_1,6\aaa_1)\subset 12\aaa_1$ &  $18$  &
$2_{II}^{-2},4_2^{-2}$  $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 &   &   &  & &  $(6\aaa_1,6\aaa_1)\subset 6\aaa_2$ &  $18$  &
$4_{II}^{-2},3^{+1}$  $\ast$ \\
\hline
 &   &   &  & &  $(6\aaa_1,12\aaa_1)\subset 6\aaa_3$ &  $18$  &
$4_6^{+2}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,\aaa_1)\subset 3\aaa_1$ &  $19$  &
$2_{1}^{+1},4_{II}^{+2},3^{+2}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,4\aaa_1)\subset 6\aaa_1$ &  $19$  &
$2_{2}^{+2},8_{7}^{+1},3^{+2}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,6\aaa_1)\subset 8\aaa_1$ &  $19$  &
$4_{7}^{-3},3^{+1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,\aaa_1,12\aaa_1)\subset 14\aaa_1$ &  $19$  &
$2_{2}^{+2},8_{5}^{-1},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,3\aaa_1,4\aaa_1)\subset 8\aaa_1$ &  $19$  &
$2_{II}^{-2},8_{7}^{+1},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,3\aaa_1,12\aaa_1)\subset 16\aaa_1$ &  $19$  &
$2_{II}^{-2},8_{5}^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,4\aaa_1)\subset 9\aaa_1$ &  $19$  &
$2_{1}^{+1},4_{0}^{+2},3^{+2}$  $\ast$  \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_2$ &$19$  &
$2_{7}^{-3},3^{+3}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,6\aaa_1)\subset 11\aaa_1$ &  $19$  &
$2_{3}^{-1},4_{7}^{+1},8_{5}^{-1},3^{+1}$   \\
\hline
&   &   &  & &  $(\aaa_1,4\aaa_1,12\aaa_1)\subset \aaa_1\amalg 4\ddd_4$ &$19$  &
$2_{7}^{-3},3^{-1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,6\aaa_1,6\aaa_1)\subset \aaa_1\amalg 6\aaa_2$ &$19$  &
$2_{3}^{-1},4_{II}^{-2},3^{+1}$  $\ast$ \\
\hline
&   &   &  & &  $(\aaa_1,6\aaa_1,12\aaa_1)\subset \aaa_1\amalg 6\aaa_3$ &  $19$  &
$2_{7}^{+1},4_6^{+2}$  \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1,4\aaa_1)\subset 11\aaa_1$ &  $19$  &
$2_{1}^{+1},4_{2}^{+2},3^{-1}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 4\aaa_2$ &  $19$  &
$2_{5}^{+3},3^{-2}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,4\aaa_1,12\aaa_1)\subset 3\aaa_1\amalg 4\ddd_4$ &  $19$  &
$2_{5}^{+3}$ $\ast$ \\
\hline
&   &   &  & &  $(3\aaa_1,6\aaa_1,4\aaa_1)\subset 3\aaa_3\amalg 4\aaa_1$ &  $19$  &
$2_{6}^{+2},8_{3}^{-1}$  \\
\hline
&   &   &  & &  $(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$ &  $19$  &
$8_{1}^{+1},3^{+2}$ $\ast$ \\
\hline
&   &    &  &  &
$
\left(\begin{array}{rrr}
4\aaa_1 & 4\aaa_2 & 8\aaa_1  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 4\aaa_3
$
&  $19$  & $4_1^{+1},3^{+2}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,4\aaa_1,6\aaa_1)\subset 14\aaa_1$ &  $19$  &
$2_{2}^{-2},4_{1}^{+1},3^{+1}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,4\aaa_1,6\aaa_1)\subset 4\aaa_2\amalg 6\aaa_1$ &  $19$  &
$4_{1}^{+1},3^{+2}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,6\aaa_1,6\aaa_1)\subset 16\aaa_1$ &  $19$  &
$2_{II}^{-2},8_{5}^{-1}$ $\ast$ \\
\hline
&   &   &  & &  $(4\aaa_1,6\aaa_1,6\aaa_1)\subset 4\aaa_1\amalg 6\aaa_2$ &  $19$  &
$8_{3}^{-1},3^{+1}$ $\ast$ \\
\hline

\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|}

\hline
 {\bf n}& $|G|$& $i$&  $G$   &$Deg$& $\rk S$ & $q_S$            \\
\hline
\hline
 $18$&$12$ &$4$ &$D_{12}$&   $(\aaa_1,2\aaa_1)\subset 3\aaa_1$ &  $18$  &
$2_7^{+3},4_7^{+1},3^{+4}$\\
\hline
 &   &   &  &   $(\aaa_1,3\aaa_1)\subset 4\aaa_1$ &  $18$  &
$2_0^{+4},3^{-3}$ $\ast$\\
\hline
&   &    &  &    $(\aaa_1,6\aaa_1)\subset 7\aaa_1$ &  $18$  &
$2_1^{-3},4_7^{+1},3^{+3}$ $\ast$\\
\hline
&   &    &  &    $(2\aaa_1,3\aaa_1)\subset 5\aaa_1$ &  $18$  &
$2_1^{+3},4_7^{+1},3^{-3}$\\
\hline
&   &    &  &    $\left((2\aaa_1,6\aaa_1)\subset 8\aaa_1\right)_I$ &  $18$  &
$4_4^{-2},3^{+3}$ $\ast$ \\
\hline
&   &    &  &    $\left((2\aaa_1,6\aaa_1)\subset 8\aaa_1\right)_{II}$ &  $18$  &
$2_{II}^{-4},3^{+3}$ \\
\hline
&   &    &  &    $(2\aaa_1,6\aaa_1)\subset 2\ddd_4$ &  $18$  &
$2_{II}^{-2},3^{+3}$ $\ast$\\
\hline
&   &    &  &   $(3\aaa_1,6\aaa_1)\subset 9\aaa_1$ &  $18$  &
$2_7^{+3},4_7^{+1},3^{-2}$ $\ast$\\
\hline
&   &    &  &   $(3\aaa_1,6\aaa_1)\subset 3\aaa_3$ &  $18$  &
$2_6^{-4},3^{+2}$ $\ast$\\
\hline
&   &    &  &   $(6\aaa_1,6\aaa_1)\subset 12\aaa_1$ &  $18$  &
$4_2^{+2},3^{+2}$ $\ast$\\
\hline
&   &    &  &   $(6\aaa_1,6\aaa_1)\subset 6\aaa_2$ &  $18$  &
$2_{II}^{-2},3^{-1},9^{-1}$ $\ast$\\
\hline
&   &    &  &   $(\aaa_1,2\aaa_1,3\aaa_1)\subset 6\aaa_1$ &  $19$  &
$2_0^{+2},4_7^{+1},3^{-3}$ $\ast$ \\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
\aaa_1 & 3\aaa_1 & 7\aaa_1  \\
         & 2\aaa_1 & (8\aaa_1)_I   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 9\aaa_1
$
&  $19$  & $2_1^{+1},4_2^{+2},3^{+3}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
\aaa_1 & 3\aaa_1 & 7\aaa_1  \\
         & 2\aaa_1 & 2\ddd_4   \\
         &         & 6\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 2\ddd_4
$
&  $19$  & $2_7^{-3},3^{+3}$ $\ast$\\
\hline
&   &    &  &
$(\aaa_1,3\aaa_1,6\aaa_1)\subset 10 \aaa_1$
&  $19$  & $2_2^{-2},4_7^{+1},3^{-2}$  $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
\aaa_1 & 4\aaa_1 & 7\aaa_1  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 3\aaa_3
$
&  $19$  & $2_1^{+3},3^{+2}$ $\ast$ \\
\hline
&   &    &  &
$(\aaa_1,6\aaa_1,6\aaa_1)\subset 13\aaa_1$
&  $19$  & $2_7^{+1},4_2^{+2},3^{+2}$ $\ast$\\
\hline
&   &    &  &
$(\aaa_1,6\aaa_1,6\aaa_1)\subset \aaa_1\amalg 6\aaa_2$
&  $19$  & $2_3^{+3},3^{-1},9^{-1}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_I  \\
         & 3\aaa_1 & 9\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 11\aaa_1
$
&  $19$  & $2_7^{+1},4_6^{+2},3^{-2}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_I  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 3\aaa_3$
&  $19$  & $2_2^{+2},4_7^{+1},3^{+2}$ $\ast$\\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}

\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_{II}  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 3\aaa_3$
&  $19$  & $2_{II}^{+2},4_1^{+1},3^{+2}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & 2\ddd_4  \\
         & 3\aaa_1 & 9\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 2\ddd_4$
&  $19$  & $2_5^{+3},3^{-2}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & (8\aaa_1)_I & (8\aaa_1)_{II}  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 14\aaa_1$
&  $19$  & $2_{II}^{+2},4_1^{+1},3^{+2}$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & (8\aaa_1)_I & (8\aaa_1)_I  \\
         & 6\aaa_1 & 6\aaa_2   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 6\aaa_2$
&  $19$  & $4_3^{-1},3^{-1},9^{-1}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
2\aaa_1 & 2\ddd_4 & (8\aaa_1)_I  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\ddd_4\amalg 6\aaa_1$
&  $19$  & $4_1^{+1},3^{+2}$ $\ast$\\
\hline
&   &    &  &
$(3\aaa_1,6\aaa_1,6\aaa_1)\subset 15 \aaa_1$
&  $19$  & $2_3^{-1},4_4^{-2},3^{-1}$  $\ast$\\
\hline
&   &    &  &
$(3\aaa_1,6\aaa_1,6\aaa_1)\subset 3\aaa_1\amalg 6\aaa_2 $
&  $19$  & $2_1^{-3},9^{-1}$  $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
3\aaa_1 & 3\aaa_3 & 9\aaa_1  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_3\amalg 6\aaa_1$
&  $19$  & $2_6^{-2},4_5^{-1},3^{+1}$ $\ast$\\
\hline
&   &    &  &
$
\left(\begin{array}{rrr}
3\aaa_1 & 3\aaa_3 & 9\aaa_1  \\
         & 6\aaa_1 & 6\aaa_2   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_5$
&  $19$  & $2_3^{+3},3^{-1}$ $\ast$\\
\hline
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $Deg$& $\rk S$ &$q_S$    \\
\hline
\hline
 $21$&$16$ &$14$&$C_2^4$ &
 $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ &  $17$  &
$2_{II}^{+4},8_7^{+1}$ $\ast$\\
\hline
     &     &    &                            &
$(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$&  $18$  &
$2_{II}^{-2},4_2^{-2}$ $\ast$ \\
\hline
     &     &    &                            &
$(4\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 16\aaa_1$&  $19$  &
$2_{II}^{-2},8_5^{-1}$ $\ast$ \\
\hline

\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
 $22$& $16$&$11$&$C_2\times D_8$&   $(2\aaa_1,2\aaa_1)\subset 4\aaa_1$
 &  $18$  & $4_6^{+4}$ $\ast$\\
\hline
     &     &    &        &              $(2\aaa_1,4\aaa_1)\subset 6\aaa_1$
     &  $18$  &
$4_7^{+3},8_7^{+1}$ $\ast$ \\
\hline
     &     &    &        &    $(2\aaa_1,8\aaa_1)\subset 10\aaa_1$    &  $18$  &
$4_6^{+4}$\\
\hline
     &     &    &        &    $((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_I$    &  $18$  &
$4_6^{+4}$ $\ast$\\
\hline
     &     &    &        &   $((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_{II}$    &  $18$  &
$2_{II}^{-2},8_6^{-2}$ $\ast$\\
\hline
     &     &    &        &      $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$    &  $18$  &
$2_{II}^{+2},4_7^{+1},8_7^{+1}$ $\ast$\\
\hline
     &     &    &        &           $(4\aaa_1,8\aaa_1)\subset 4\aaa_3$    &  $18$  &
$2_{II}^{-2},4_2^{-2}$ $\ast$\\
\hline
     &     &    &        &          $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$    &  $18$  &
$2_{II}^{+2},4_6^{+2}$ $\ast$\\
\hline
     &     &    &        &     $(2\aaa_1,2\aaa_1,4\aaa_1)\subset 8\aaa_1$    &  $19$  &
$4_6^{+2},8_7^{+1}$ $\ast$\\
\hline
     &     &    &        &   $(2\aaa_1,2\aaa_1,8\aaa_1)\subset 12\aaa_1$    &  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &  $(2\aaa_1,(4\aaa_1,4\aaa_1)_{II})\subset 10\aaa_1$    &  $19$  &
$4_5^{-1},8_4^{-2}$ $\ast$\\
\hline
     &     &    &        &       $(2\aaa_1,4\aaa_1,8\aaa_1)\subset 14\aaa_1$    &  $19$  &
$4_4^{-2},8_5^{-1}$\\
\hline
     &     &    &        &
$
\left(\begin{array}{rrr}
 2\aaa_1 & 6\aaa_1 & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 4\aaa_3$ &  $19$  &
$4_5^{+3}$ $\ast$ \\
\hline
     &     &    & & $((4\aaa_1,\,4\aaa_1)_I,\,8\aaa_1)\subset 16\aaa_1$ &  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &
$
\left(\begin{array}{rrr}
 4\aaa_1 & (8\aaa_1)_{II} & 12\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)\subset 4\aaa_1\amalg 4\aaa_3$ &  $19$  &
$2_{II}^{-2},8_5^{-1}$  $\ast$\\
\hline
\hline
$30$ & $18$& $4$&$\AAA_{3,3}$&  $(3\aaa_1,\,3\aaa_1)\subset 6\aaa_1$    &  $18$  &
$2_2^{+2},3^{+2},9^{-1}$ $\ast$\\
\hline
     &     &    &        &    $(3\aaa_1,\,9\aaa_1)\subset 12\aaa_1$    &  $18$  &
$2_0^{+3},3^{-3}$ $\ast$\\
\hline
     &     &    &        &    $(3\aaa_1,\,9\aaa_1)\subset 3\ddd_4$    &  $18$  &
$3^{-3}$ $\ast$\\
\hline
     &     &    &        &    $(9\aaa_1,\,9\aaa_1)\subset 9\aaa_2$    &  $18$  &
$3^{-3}$ $\ast$\\
\hline
     &     &    &        &      $(3\aaa_1,\,3\aaa_1,\,3\aaa_1)\subset 9\aaa_1$&  $19$&
$2_7^{-3},3^{-1},9^{-1}$ $\ast$\\
\hline
     &     &    &        &$(3\aaa_1,\,3\aaa_1,\,9\aaa_1)\subset 15\aaa_1$ &$19$  &
$2_1^{+3},3^{+2}$ $\ast$\\
\hline
     &     &    &        &
$
\left(\begin{array}{rrr}
 3\aaa_1 & 6\aaa_1 & 12\aaa_1  \\
         & 3\aaa_1 & 3\ddd_4   \\
         &         & 9\aaa_1
\end{array}\right)\subset 3\aaa_1\amalg 3\ddd_4$ &  $19$  &
$2_1^{+1},3^{+2}$ $\ast$\\
\hline

\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$ & $\rk S_G$  & $Deg$& $\rk S$ &$q_S$   \\
\hline
\hline
 $34$& $24$&$12$&$\SSS_4$    & $17$ &
$(\aaa_1,\aaa_1)\subset 2\aaa_1$&  $19$  &
$4_1^{+3},3^{+2}$ $\ast$\\
\hline
& & & &  &  $(\aaa_1,2\aaa_1)\subset 3\aaa_1$&  $19$  &
$2_1^{+1},4_{II}^{+2},3^{+2}$ $\ast$\\
\hline
& & & & & $(\aaa_1,3\aaa_1)\subset 4\aaa_1$&  $19$  &
$4_{3}^{-3},3^{-1}$ $\ast$\\
\hline
& & & & & $(\aaa_1,4\aaa_1)\subset 5\aaa_1$&  $19$  &
$2_1^{+1},4_1^{+1},8_7^{+1},3^{+2}$ $\ast$\\
\hline
& & & & & $(\aaa_1,(6\aaa_1)_{I})\subset 7\aaa_1$&  $19$  &
$2_1^{+1},4_{6}^{-2},3^{+1}$ $\ast$\\
\hline
& & & & & $(\aaa_1,8\aaa_1)\subset 9\aaa_1$&  $19$  &
$2_1^{+1},4_{0}^{+2},3^{+2}$ $\ast$\\
\hline
& & & & & $(\aaa_1,12\aaa_1)\subset 13\aaa_1$&  $19$  &
$2_7^{+1},4_{5}^{-1},8_7^{+1},3^{-1}$\\
\hline
& & & & & $(\aaa_1,6\aaa_2)\subset \aaa_1\amalg 6\aaa_2$&  $19$  &
$2_7^{+1},4_{II}^{+2},3^{+1}$ $\ast$\\
\hline
 &    &             &            &                  &
$(2\aaa_1,4\aaa_1)\subset 6\aaa_1$   &  $19$  &
$2_2^{+2},8_{7}^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &   &
$(2\aaa_1,(6\aaa_1)_{II})\subset 8\aaa_1$   &  $19$  &
$4_{7}^{-3},3^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$(2\aaa_1,12\aaa_1)\subset 14\aaa_1$   &  $19$  &
$2_2^{+2},8_{1}^{+1},3^{-1}$ $\ast$ \\
\hline
     &     &    &        &   &
$(3\aaa_1,4\aaa_1)\subset 7\aaa_1$   &  $19$  &
$2_1^{+1},4_1^{+1},8_{5}^{-1},3^{-1}$ $\ast$\\
\hline
     &     &    &                     & &
$(3\aaa_1,(6\aaa_1)_{II}) \subset 3\aaa_3$   &  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &   &
$(3\aaa_1,8\aaa_1)\subset 11\aaa_1$   &  $19$  &
$2_1^{+1},4_2^{-2},3^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
$(3\aaa_1,12\aaa_1)\subset 15\aaa_1$   &  $19$  &
$2_7^{+1},4_7^{+1},8_{7}^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,4\aaa_1)\subset 8\aaa_1$   &  $19$  &
$2_{II}^{+2},4_1^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,(6\aaa_1)_I)\subset 10\aaa_1$   &  $19$  &
$2_{6}^{+2},8_1^{+1},3^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,(6\aaa_1)_{II})\subset 10\aaa_1$   &  $19$  &
$2_{II}^{+2},8_3^{-1},3^{+1}$\\
\hline
     &     &    &        &   &
$(4\aaa_1,8\aaa_1)\subset 12\aaa_1$   &  $19$  &
$8_1^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,8\aaa_1)\subset 4\aaa_3$   &  $19$  &
$4_1^{+1},3^{+2}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,12\aaa_1)\subset 16\aaa_1$   &  $19$  &
$2_{II}^{+2},4_3^{-1},3^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,12\aaa_1)\subset 4\ddd_4$   &  $19$  &
$4_3^{-1},3^{-1}$ $\ast$\\
\hline
     &     &    &        &   &
$(4\aaa_1,6\aaa_2)\subset 4\aaa_1\amalg 6\aaa_2$   &  $19$  &
$8_3^{-1},3^{+1}$ $\ast$\\
\hline
     &     &    &        &   &
$((6\aaa_1)_I,(6\aaa_1)_{II})\subset 12\aaa_1$&  $19$  &
$4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &  &
$((6\aaa_1)_I,8\aaa_1)\subset 14\aaa_1$&  $19$  &
$2_4^{-2},4_7^{+1},3^{+1}$ $\ast$\\
\hline
     &     &    &        &  &
$((6\aaa_1)_I,12\aaa_1)\subset 6\aaa_3$&  $19$  &
$2_6^{-2},4_3^{-1}$ $\ast$\\
\hline
\hline
 $39$&$32$ &$27$&$2^4C_2$& $17$ &
 $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$ & $19$&
$4_4^{-2},8_5^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
     $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$&  $19$& $4_5^{+3}$ $\ast$\\
\hline
     &     &    &        &  &
     $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$&  $19$& $2_{II}^{-2},8_5^{-1}$ $\ast$\\
\hline
\hline
$40$ &$32$ &$49$&$Q_8*Q_8$& $17$ & $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$  & $19$ &
$4_5^{+3}$ $\ast$\\
\hline
\hline
$49$ & $48$&$50$&$2^4C_3$& $17$ &
$(4\aaa_1,4\aaa_1)\subset 8\aaa_1 $&$19$  & $2_{II}^{-2},4_7^{+1},3^{-1}$ $\ast$\\
\hline
     &     &    &        &  &
$(4\aaa_1,12\aaa_1)\subset 16\aaa_1$ & $19$ & $2_{II}^{-2},8_5^{-1}$ $\ast$   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                     &        $23$ $\ast$      \\
\hline
$H$                     &         $H_{12,1}$      \\
\hline
orbits of               &  $(\alpha_1,\alpha_4)$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ &$4A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=12, degeneration $(8\aaa_1,8\aaa_1)\subset 8\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $18$                          & $22$ $\ast$  \\
\hline
$H$                    &$H_{12,1}$                      & $H_{12,1}$    \\
\hline
orbits of               & $(\alpha_{1,1},\alpha_{2,1})$ &
$(\alpha_{1,1},\alpha_{2,1})$\\
\hline
$(S^\perp_{N_j})^{(2)}$ & $D_4$                         &
$3A_1\oplus A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=12, degeneration $(8\aaa_1,\aaa_2)\subset 8\aaa_1\amalg \aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$       & $22$ $\ast$            \\
\hline
$H$       &$H_{12,1}$        \\
\hline
orbits of  &$(\alpha_{1,1},\alpha_{1,5})$,$(\alpha_{1,1},\alpha_{1,8})$,
$(\alpha_{1,1},\alpha_{1,11})$,
$(\alpha_{2,1},\alpha_{1,5})$,$(\alpha_{2,1},\alpha_{1,8})$,
$(\alpha_{2,1},\alpha_{1,11})$             \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1\oplus A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=12, degeneration $(\aaa_2,\aaa_2)\subset 2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$      & $22$ $\ast$            \\
\hline
$H$      & $H_{12,1}$                 \\
\hline
orbits of& $(\alpha_{1,5},\alpha_{1,8})$,$(\alpha_{1,5},\alpha_{1,11})$,
$(\alpha_{1,8},\alpha_{1,11})$\\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(\aaa_1,\aaa_1)\subset 2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $20$ & $20$ & $22$ & $23$         \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{3,3}),...$ &
$(\alpha_{1,1},\alpha_{3,1}),...$ &
$(\alpha_{1,1},\alpha_{4,1})$ & $(\alpha_{1,1},\alpha_{1,2}),... $ &
$(\alpha_1,\alpha_{6}),... $              \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$& $\{0\}$ & $\{0\}$ & $\{0\}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(\aaa_1,5\aaa_1)\subset 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $19$ & $19$ & $19$         \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$\\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1}),...$ &
$(\alpha_{3,3},\alpha_{1,1}),... $ &
$(\alpha_{2,3},\alpha_{1,1}),...$ & $(\alpha_{1,3},\alpha_{2,1}),... $ &
$(\alpha_{2,3},\alpha_{2,1})$              \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $3A_1$& $3A_1$ & $3A_1$ & $3A_1$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $20$ & $20$ & $20$ & $22$         \\
\hline
$H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ \\
\hline
$(\alpha_{1,1},\alpha_{1,2}),...$ &
$(\alpha_{2,1},\alpha_{1,2}),...$ &
$(\alpha_{1,1},\alpha_{2,2}),...$ &
$(\alpha_{2,1},\alpha_{2,2}),...$ &
$(\alpha_{1,2},\alpha_{1,3}),...$              \\
\hline
$A_2$& $A_2$ & $A_2$ & $A_2$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$ & $23$ & $23$          \\
\hline
$H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ \\
\hline
$(\alpha_{2,2},\alpha_{1,3}),...$ & $(\alpha_{1,1},\alpha_{1,3}),...$ &
$(\alpha_{1},\alpha_{2}),...$ & $(\alpha_{19},\alpha_{2}),...$  \\
\hline
$A_2$& $A_2$ & $3A_1$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(5\aaa_1,5\aaa_1)\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $20$ & $20$ & $22$ & $23$ $\ast$        \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$     \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1})$ & $(\alpha_{1,2},\alpha_{3,2}),...$ &
$(\alpha_{1,2},\alpha_{4,2})$ & $(\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{2},\alpha_{3}),...$              \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $D_4$& $A_4$ & $A_4$ & $2A_2$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(5\aaa_1,5\aaa_1)\subset 5\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $20$ & $20$ & $22$ $\ast$        \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$        \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{1,2},\alpha_{2,2}),...$ &
$(\alpha_{2,2},\alpha_{3,2})$ & $(\alpha_{1,3},\alpha_{2,3}),...$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $D_4$& $A_4$ & $A_4$ & $2A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(\aaa_1,\aaa_1,5\aaa_1)\subset 7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $19$          \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$              \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{3,3},\alpha_{1,1}),...$ &
$(\alpha_{3,3},\alpha_{4,3},\alpha_{1,1}),...$ &
$(\alpha_{1,3},\alpha_{3,3},\alpha_{2,1}),...$           \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$& $2A_1$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $20$ & $20$ & $20$          \\
\hline
$H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$              \\
\hline
$(\alpha_{1,1},\alpha_{3,1},\alpha_{1,2}),...$ &
$(\alpha_{1,1},\alpha_{4,1},\alpha_{1,2}),...$ &
$(\alpha_{1,1},\alpha_{3,1},\alpha_{2,2}),...$ &
$(\alpha_{1,1},\alpha_{4,1},\alpha_{2,2}),...$           \\
\hline
$\{0\}$ & $\{0\}$& $\{0\}$ & $\{0\}$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$ & $23$ & $23$          \\
\hline
$H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$              \\
\hline
$(\alpha_{1,1},\alpha_{1,2},\alpha_{1,3}),...$ &
$(\alpha_{1,1},\alpha_{2,2},\alpha_{1,3}),...$ &
$(\alpha_{1},\alpha_{6},\alpha_{2}),...$ &
$(\alpha_{1},\alpha_{19},\alpha_{2}),...$           \\
\hline
$\{0\}$ & $\{0\}$& $2A_1$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(\aaa_1,5\aaa_1,5\aaa_1)\subset 11\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $19$          \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$              \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1},\alpha_{3,1}),...$ &
$(\alpha_{4,3},\alpha_{1,1},\alpha_{3,1}),...$ &
$(\alpha_{2,3},\alpha_{1,1},\alpha_{3,1}),...$           \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $3A_1$& $3A_1$ & $3A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $20$ & $20$ & $20$          \\
\hline
$H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$       \\
\hline
$(\alpha_{1,1},\alpha_{1,2},\alpha_{3,2}),...$ &
$(\alpha_{2,1},\alpha_{1,2},\alpha_{3,2}),...$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{4,2}),...$ &
$(\alpha_{2,1},\alpha_{1,2},\alpha_{4,2}),...$           \\
\hline
$A_2$ & $A_2$& $A_2$ & $A_2$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$ & $23$ & $23$          \\
\hline
$H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$              \\
\hline
$(\alpha_{1,2},\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{2,2},\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{1},\alpha_{2},\alpha_{3}),...$ &
$(\alpha_{6},\alpha_{2},\alpha_{3}),...$           \\
\hline
$A_2$ & $A_2$ & $3A_1$ & $3A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(\aaa_1,5\aaa_1,5\aaa_1)\subset
\aaa_1\amalg 5\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $19$          \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$              \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{2,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{3,3},\alpha_{1,1},\alpha_{2,1}),...$           \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $3A_1$& $3A_1$ & $3A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $20$ & $20$ & $20$          \\
\hline
$H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$ & $H_{16,1}$   \\
\hline
$(\alpha_{1,1},\alpha_{1,2},\alpha_{2,2}),...$ &
$(\alpha_{2,1},\alpha_{1,2},\alpha_{2,2}),...$ &
$(\alpha_{1,1},\alpha_{2,2},\alpha_{3,2}),... $ &
$(\alpha_{2,1},\alpha_{2,2},\alpha_{3,2}),...$           \\
\hline
$A_2$ & $A_2$& $A_2$ & $A_2$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$           \\
\hline
$H_{16,1}$ & $H_{16,1}$               \\
\hline
$(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{1,2},\alpha_{1,3},\alpha_{2,3}),...$   \\
\hline
$A_2$ & $A_2$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $(5\aaa_1,5\aaa_1,5\aaa_1)\subset 15\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $23$ $\ast$          \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$               \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1},\alpha_{4,1}),...$ &
$(\alpha_{2},\alpha_{3},\alpha_{4}),...$            \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $D_4$& $4A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration
$(5\aaa_1,5\aaa_1,5\aaa_1)\subset 5\aaa_2\amalg 5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $20$ & $22$ $\ast$          \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$               \\
\hline
orbits of &$(\alpha_{1,2},\alpha_{2,2},\alpha_{4,2}),...$ &
$(\alpha_{1,3},\alpha_{2,3},\alpha_{1,5}),...$         \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_4$& $2A_2$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration
$
\left(\begin{array}{rrr}
5\aaa_1 & 5\aaa_2 & 10\aaa_1  \\
         & 5\aaa_1 & 5\aaa_2   \\
         &         & 5\aaa_1
\end{array}\right)
\subset 5\aaa_3
$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $20$ $\ast$          \\
\hline
$H$ & $H_{16,1}$ & $H_{16,1}$               \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{2,1},\alpha_{3,1}),...$ &
$(\alpha_{1,2},\alpha_{2,2},\alpha_{3,2}),...$            \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $D_4$& $A_4$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,\aaa_1)\subset 2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $21$ & $23$ $\ast$  & $23$         \\
\hline
$H$ & $H_{17,2}$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,1}$ & $H_{17,2}$     \\
\hline
orbits of &$(\alpha_{1,4},\alpha_{3,4}),...$ & $(\alpha_{1,1},\alpha_{3,1})$,&
$(\alpha_{1,1},\alpha_{3,1})$ & $(\alpha_5,\alpha_{17}),...$ &
$(\alpha_5,\alpha_{17})$,              \\
 & & $(\alpha_{1,5},\alpha_{3,5})$ & & & $(\alpha_6,\alpha_{10})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_2$& $A_3$ & $\{0\}$ & $3A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,3\aaa_1)\subset 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$  & $23$         \\
\hline
$H$ & $H_{17,1}$ & $H_{17,3}$             \\
\hline
orbits of & $(\alpha_{15},\alpha_{1})$ &
$(\alpha_{15},\alpha_{1}),(\alpha_{10},\alpha_6)$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

{\bf n}=17, degeneration $(\aaa_1,4\aaa_1)\subset 5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $19$ & $19$ & $19$         \\
\hline
$H$ & $H_{17,1}$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,2}$ \\
\hline
orbits of &$(\alpha_{2,3},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{2,1})$, &
$(\alpha_{2,3},\alpha_{2,1})$ & $(\alpha_{1,4},\alpha_{2,1}),...$ &
$(\alpha_{2,4},\alpha_{2,1})$              \\
 & & $(\alpha_{2,4},\alpha_{2,1})$ & & &  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$& $A_2$ & $D_4$ &
$3A_1\oplus A_2$ & $3A_1\oplus A_2$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $21$ & $21$ & $22$ & $22$         \\
\hline
$H_{17,2}$ & $H_{17,2}$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,1}$ & $H_{17,1}$  \\
\hline
$(\alpha_{1,1},\alpha_{1,3}),...$ & $(\alpha_{2,1},\alpha_{1,3})$, &
$(\alpha_{1,1},\alpha_{2,3})$, &
$(\alpha_{2,1},\alpha_{2,3})$ & $(\alpha_{1,1},\alpha_{1,3}),...$  &
$(\alpha_{2,1},\alpha_{1,3}),...$ \\
  &$(\alpha_{2,1},\alpha_{3,3})$ & $(\alpha_{3,1},\alpha_{2,3})$ & & &  \\
\hline
$A_1$ & $A_1$ & $A_1$ & $A_1$ & $A_2$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$23$ & $23$ & $23$ $\ast$ & $23$         \\
\hline
$H_{17,1}$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,3}$             \\
\hline
$(\alpha_{5},\alpha_{2}),...$ &
$(\alpha_{15},\alpha_{2})$ & $(\alpha_{5},\alpha_{2}),...$ &
$(\alpha_{10},\alpha_{2}),...$              \\
\hline
$4A_1$ & $4A_1$ & $3A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,6\aaa_1)\subset 7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ & $21$ & $21$ & $22$ $\ast$         \\
\hline
$H$ & $H_{17,1}$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,2}$ &$H_{17,1}$ \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{2,2}),...$ &
$(\alpha_{2,1},\alpha_{2,2})$, & $(\alpha_{1,1},\alpha_{1,2})$, &
$(\alpha_{2,1},\alpha_{1,2})$ & $(\alpha_{1,1},\alpha_{1,5}),...$  \\
 & & $(\alpha_{2,5},\alpha_{2,2})$ & $(\alpha_{3,1},\alpha_{1,2})$ & &  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ &
$A_1$ & $A_1$ & $A_2$\\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$23$ & $23$         \\
\hline
$H_{17,2}$ & $H_{17,2}$             \\
\hline
$(\alpha_{5},\alpha_{1}),...$ &
$(\alpha_{6},\alpha_{1}),...$               \\
\hline
$3A_1$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,12\aaa_1)\subset 13\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ $\ast$ & $19$ & $19$          \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,2}$              \\
\hline
orbits of &$(\alpha_{2,3},\alpha_{1,1})$ &
$(\alpha_{1,4},\alpha_{1,1}),...$ & $(\alpha_{2,4},\alpha_{1,1})$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $D_4$ & $3A_1\oplus A_2$ & $3A_1\oplus A_2$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $23$ & $23$          \\
\hline
$H_{17,1}$ & $H_{17,1}$ & $H_{17,1}$ &$H_{17,1}$             \\
\hline
$(\alpha_{1,1},\alpha_{1,2}),...$ &
$(\alpha_{2,1},\alpha_{1,2}),(\alpha_{2,5},\alpha_{1,2})$ &
$(\alpha_{5},\alpha_{3}),...$ & $(\alpha_{15},\alpha_3)$   \\
\hline
 $A_1\oplus A_3$ & $A_1\oplus A_3$ & $4A_1$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(3\aaa_1,4\aaa_1)\subset 7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $19$          \\
\hline
$H$ & $H_{17,1}$ & $H_{17,1}$ & $H_{17,2}$              \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1}),...$ &
$(\alpha_{1,3},\alpha_{2,1}),(\alpha_{1,4},\alpha_{2,1})$ &
$(\alpha_{1,3},\alpha_{2,1})$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_2$ & $A_1\oplus A_2$ & $A_1\oplus D_4$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $23$ $\ast$ & $23$          \\
\hline
$H_{17,2}$ & $H_{17,2}$ & $H_{17,1}$ &$H_{17,3}$             \\
\hline
$(\alpha_{2,2},\alpha_{1,3}),(\alpha_{2,2},\alpha_{3,3})$ &
$(\alpha_{2,2},\alpha_{2,3})$ &
$(\alpha_{1},\alpha_{2})$& $(\alpha_{1},\alpha_2),...$   \\
\hline
 $A_3$ & $A_3$ & $5A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(3\aaa_1,6\aaa_1)\subset 3\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$  $\ast$          \\
\hline
$H$ & $H_{17,2}$               \\
\hline
orbits of &$(\alpha_{2,2},\alpha_{1,2})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(3\aaa_1,12\aaa_1)\subset 15\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $23$ $\ast$           \\
\hline
$H$ & $H_{17,2}$ & $H_{17,1}$               \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1})$ & $(\alpha_{1},\alpha_{3})$     \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus D_4$ & $5A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $23$ $\ast$ & $23$         \\
\hline
$H$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,3}$              \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1}),...$ &
$(\alpha_{1,3},\alpha_{3,3})$ & $(\alpha_{2},\alpha_{4})$ &
$(\alpha_{2},\alpha_3),...$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$ & $A_3$ & $4A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,4\aaa_1)\subset 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ $\ast$ & $22$          \\
\hline
$H$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,1}$        \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{1,3},\alpha_{2,3}),(\alpha_{2,3},\alpha_{3,3})$ &
$(\alpha_{1,3},\alpha_{2,3})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$ & $A_3$ & $2A_2$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,6\aaa_1)\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ & $22$ & $23$  $\ast$         \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,1}$ & $H_{17,2}$   \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,2}),(\alpha_{3,3},\alpha_{1,2})$ &
$(\alpha_{2,3},\alpha_{1,2})$ & $(\alpha_{1,3},\alpha_{1,5})$ &
$(\alpha_{2},\alpha_1),...$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$ & $2A_2$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,12\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$  $\ast$         \\
\hline
$H$ & $H_{17,1}$              \\
\hline
orbits of &  $(\alpha_{2},\alpha_3)$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $5A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,12\aaa_1)\subset 4\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ $\ast$    \\
\hline
$H$ & $H_{17,2}$    \\
\hline
orbits of &$(\alpha_{2,1},\alpha_{1,1})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2\oplus D_4$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(6\aaa_1,6\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$    \\
\hline
$H$ & $H_{17,2}$    \\
\hline
orbits of &$(\alpha_{1},\alpha_{7})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(6\aaa_1,6\aaa_1)\subset 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$    \\
\hline
$H$ & $H_{17,1}$    \\
\hline
orbits of &$(\alpha_{1,5},\alpha_{2,5})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(6\aaa_1,12\aaa_1)\subset 6\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$    \\
\hline
$H$ & $H_{17,1}$    \\
\hline
orbits of &$(\alpha_{2,2},\alpha_{1,2})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,\aaa_1,\aaa_1)\subset 3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $23$ $\ast$  \\
\hline
$H$ & $H_{17,2}$ & $H_{17,1}$ \\
\hline
orbits of & $(\alpha_{1,4},\alpha_{3,4},\alpha_{4,4})$ &
$(\alpha_{5},\alpha_{17},\alpha_{21}),...$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_2$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,\aaa_1,4\aaa_1)\subset 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $21$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{1,4},\alpha_{3,4},\alpha_{2,1}),...$ &
$(\alpha_{1,1},\alpha_{3,1},\alpha_{1,3}),(\alpha_{1,1},\alpha_{3,1},\alpha_{3,3})$ &
$(\alpha_{1,1},\alpha_{3,1},\alpha_{2,3})$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_2$ & $\{0\}$ & $\{0\}$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
 $23$ $\ast$ & $23$ \\
\hline
$H_{17,1}$ & $H_{17,2}$  \\
\hline
$(\alpha_{5},\alpha_{17},\alpha_{2}),...$ &
$(\alpha_{5},\alpha_{17},\alpha_{2}),...$    \\
\hline
$3A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,\aaa_1,6\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$ $\ast$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$ \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{3,1},\alpha_{1,2})$ &
$(\alpha_{6},\alpha_{10},\alpha_{1}),(\alpha_{5},\alpha_{17},\alpha_{7})$\\
\hline
$(S^\perp_{N_j})^{(2)}$ &$\{0\}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,\aaa_1,12\aaa_1)\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $23$ $\ast$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,1}$ & $H_{17,1}$ \\
\hline
orbits of & $(\alpha_{1,4},\alpha_{3,4},\alpha_{1,1}),...$ &
$(\alpha_{1,1},\alpha_{3,1},\alpha_{1,2}),(\alpha_{1,5},\alpha_{3,5},\alpha_{1,2})$ &
$(\alpha_{5},\alpha_{17},\alpha_{3}),...$     \\
\hline
$(S^\perp_{N_j})^{(2)}$ &$2A_1\oplus A_2$ & $A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,3\aaa_1,4\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$ & $23$ \\
\hline
$H$ & $H_{17,1}$ & $H_{17,3}$ \\
\hline
orbits of & $(\alpha_{15},\alpha_{1},\alpha_{2})$ &
$(\alpha_{15},\alpha_{1},\alpha_{2})$     \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,3\aaa_1,12\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$  \\
\hline
$H$ & $H_{17,1}$   \\
\hline
orbits of & $(\alpha_{15},\alpha_{1},\alpha_{3})$      \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

\medskip

{\bf n}=17, degeneration $(\aaa_1,4\aaa_1,4\aaa_1)\subset 9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $21$ \\
\hline
$H$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{2,3},\alpha_{1,1},\alpha_{3,1}),...$ &
$(\alpha_{1,1},\alpha_{1,3},\alpha_{3,3}),(\alpha_{3,1},\alpha_{1,3},\alpha_{3,3})$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{3,3})$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$ & $A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
 $23$ $\ast$ & $23$ \\
\hline
$H_{17,2}$ & $H_{17,3}$  \\
\hline
$(\alpha_{5},\alpha_{2},\alpha_{4}),...$ &
$(\alpha_{10},\alpha_{2},\alpha_{3}),...$    \\
\hline
$3A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $21$ & $22$\ $\ast$ \\
\hline
$H$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,1}$  \\
\hline
orbits of & $(\alpha_{2,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{2,3})$, &
$(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3})$  \\
&  &  &$(\alpha_{2,1},\alpha_{2,3},\alpha_{3,3})$ &    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$ & $A_1$ & $A_1$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,4\aaa_1,6\aaa_1)\subset 11\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ & $21$ & $21$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,3},\alpha_{1,2}),...$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{1,2})$, &
$(\alpha_{1,1},\alpha_{2,3},\alpha_{1,2})$, &
$(\alpha_{2,1},\alpha_{2,3},\alpha_{1,2})$  \\
&  &  $(\alpha_{2,1},\alpha_{3,3},\alpha_{1,2})$
& $(\alpha_{3,1},\alpha_{2,3},\alpha_{1,2})$ &    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1$ & $A_1$ & $A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$ & $23$ & $23$ \\
\hline
$H_{17,1}$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,2}$  \\
\hline
$(\alpha_{1,1},\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{5},\alpha_{2},\alpha_{1}),...$ &
$(\alpha_{6},\alpha_{2},\alpha_{1}),...$  \\
\hline
$A_2$ & $A_2$ & $3A_1$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration
$(\aaa_1,4\aaa_1,12\aaa_1)\subset \aaa_1\amalg 4\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ $\ast$ & $19$ & $19$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{2,3},\alpha_{2,1},\alpha_{1,1})$ &
$(\alpha_{1,4},\alpha_{1,2},\alpha_{1,1}),...$  &
$(\alpha_{2,4},\alpha_{1,2},\alpha_{1,1})$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $D_4$ & $A_2\oplus 3A_1$ & $A_2\oplus 3A_1$  \\
\hline
\end{tabular}
\end{center}

{\bf n}=17, degeneration $(\aaa_1,6\aaa_1,6\aaa_1)\subset \aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$\ $\ast$  \\
\hline
$H$ & $H_{17,1}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,5},\alpha_{2,5})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(\aaa_1,6\aaa_1,12\aaa_1)\subset
\aaa_1\amalg 6\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ \\
\hline
$H$ & $H_{17,1}$ & $H_{17,1}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{2,2},\alpha_{1,2}),...$ &
$(\alpha_{2,1},\alpha_{2,2},\alpha_{1,2}),(\alpha_{2,5},\alpha_{2,2},\alpha_{1,2})$\\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(3\aaa_1,4\aaa_1,4\aaa_1)\subset 11\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$& $21$ & $23$ $\ast$ \\
\hline
$H$ & $H_{17,1}$ & $H_{17,2}$ & $H_{17,3}$  \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,1},\alpha_{3,1}),...$ &
$(\alpha_{2,2},\alpha_{1,3},\alpha_{3,3})$  &
$(\alpha_{1},\alpha_{2},\alpha_{3}),...$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_2$ & $A_3$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(3\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ $\ast$  \\
\hline
$H$ & $H_{17,1}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{2,2},\alpha_{1,3},\alpha_{2,3}),(\alpha_{2,2},\alpha_{3,3},\alpha_{2,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_2$ & $A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(3\aaa_1,4\aaa_1,12\aaa_1)\subset 3\aaa_1\amalg 4\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ $\ast$  \\
\hline
$H$ & $H_{17,2}$   \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{2,1},\alpha_{1,1})$      \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus D_4$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(3\aaa_1,6\aaa_1,4\aaa_1)\subset
3\aaa_3\amalg 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{2,2},\alpha_{1,2},\alpha_{1,3}),
(\alpha_{2,2},\alpha_{1,2},\alpha_{3,3})$ &
$(\alpha_{2,2},\alpha_{1,2},\alpha_{2,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $23$ $\ast$ \\
\hline
$H$ & $H_{17,1}$ & $H_{17,3}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{3,1},\alpha_{4,1})$ &
$(\alpha_{2},\alpha_{3},\alpha_{8})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration
$
\left(\begin{array}{rrr}
4\aaa_1 & 4\aaa_2 & 8\aaa_1  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 4\aaa_3
$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ $\ast$ \\
\hline
$H$ & $H_{17,1}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{2,1},\alpha_{3,1})$ &
$(\alpha_{1,3},\alpha_{2,3},\alpha_{3,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$ & $A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,4\aaa_1,6\aaa_1)\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$ $\ast$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{3,3},\alpha_{1,2})$ &
$(\alpha_{2},\alpha_{4},\alpha_{1}),(\alpha_2,\alpha_4,\alpha_7)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,4\aaa_1,6\aaa_1)\subset
4\aaa_2\amalg 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $22$ $\ast$ \\
\hline
$H$ & $H_{17,2}$ & $H_{17,1}$  \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{2,3},\alpha_{1,2}),
(\alpha_{2,3},\alpha_{3,3},\alpha_{1,2})$ &
$(\alpha_{1,3},\alpha_{2,3},\alpha_{1,5}),
(\alpha_{1,3},\alpha_{2,3},\alpha_{2,5})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $2A_2$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,6\aaa_1,6\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$ \\
\hline
$H$ & $H_{17,2}$  \\
\hline
orbits of & $(\alpha_{2},\alpha_{1},\alpha_{7}),(\alpha_4,\alpha_1,\alpha_7)$\\
\hline
$(S^\perp_{N_j})^{(2)}$ &  $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $(4\aaa_1,6\aaa_1,6\aaa_1)\subset 4\aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$ \\
\hline
$H$ & $H_{17,1}$  \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,5},\alpha_{2,5}),
(\alpha_{2,3},\alpha_{1,5},\alpha_{2,5})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ &  $2A_2$ \\
\hline
\end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\medskip

{\bf n}=18, degeneration $(\aaa_1,2\aaa_1)\subset 3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$   & $12$ & $12$ & $18$ & $18$ & $18$     \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$&
$H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$               \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,1})$ &
$(\alpha_{4,1},\alpha_{1,1})$ &$(\alpha_{2,1},\alpha_{3,1})$ &
$(\alpha_{3,1},\alpha_{1,1})$ & $(\alpha_{2,5},\alpha_{1,1})$ &
$(\alpha_{2,5},\alpha_{2,1})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_1$ & $ A_1$& $A_1$& $A_2$ & $A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$       & $19$   & $19$ & $19$ & $21$            \\
\hline
$H_{18,1}$ & $H_{18,2}$ &  $H_{18,2}$& $H_{18,2}$ & $H_{18,1}$\\
\hline
$(\alpha_{2,3},\alpha_{2,1}),...$ &
$(\alpha_{4,3},\alpha_{1,3})$ &$(\alpha_{2,3},\alpha_{2,4})$ &
$(\alpha_{4,3},\alpha_{2,4})$ &
$(\alpha_{2,2},\alpha_{1,1}), (\alpha_{2,1},\alpha_{1,2})$\\
\hline
 $A_2$ & $ A_1$& $A_1$& $A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$       & $22$   & $23$             \\
\hline
$H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$                \\
\hline
$(\alpha_{1,1},\alpha_{1,7}),(\alpha_{2,1},\alpha_{2,7})$ &
$(\alpha_{2,1},\alpha_{1,7}),(\alpha_{1,1},\alpha_{2,7})$ &
$(\alpha_1,\alpha_{15}),(\alpha_6,\alpha_{15}),
(\alpha_{1},\alpha_{16}),(\alpha_6,\alpha_{16})$ \\
\hline
 $\{0\}$ & $\{0\}$& $A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(\aaa_1,3\aaa_1)\subset 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $18$   & $21$ \ $\ast$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$          \\
\hline
orbits of & $(\alpha_{3,1},\alpha_{3,2})$ &
$(\alpha_{2,2},\alpha_{2,3}),(\alpha_{2,1},\alpha_{2,5})$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1\oplus A_2$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(\aaa_1,6\aaa_1)\subset 7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$   & $12$ & $12$ & $12$ & $18$ & $18$      \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ &
$H_{18,1}$ & $H_{18,1}$ \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,2})$ & $(\alpha_{4,1},\alpha_{1,2})$ &
$(\alpha_{2,1},\alpha_{3,2})$ & $(\alpha_{4,1},\alpha_{3,2})$ &
$(\alpha_{3,1},\alpha_{1,2})$ & $(\alpha_{2,5},\alpha_{1,2})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $3A_1$ & $3A_1$ & $3A_1$ & $3A_1$ &
$2A_1\oplus A_2$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$   & $18$           &   $19$\ $\ast$ & $19$ & $19$ & $19$        \\
\hline
$H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,2}$ &
$H_{18,2}$ & $H_{18,2}$          \\
\hline
$(\alpha_{3,1},\alpha_{2,2})$ & $(\alpha_{2,5},\alpha_{2,2})$ &
$(\alpha_{2,3},\alpha_{1,1}),(\alpha_{2,4},\alpha_{1,1})$ &
$(\alpha_{2,3},\alpha_{1,1})$ &
$(\alpha_{4,3},\alpha_{1,1})$ & $(\alpha_{2,3},\alpha_{1,4})$\\
\hline
$2A_1\oplus A_2$ & $3A_1$ &
$A_2$ & $A_1$ & $A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$   & $21$ & $21$ & $22$              \\
\hline
$H_{18,2}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$           \\
\hline
$(\alpha_{4,3},\alpha_{1,4})$ &
$(\alpha_{2,1},\alpha_{1,3}),(\alpha_{2,2},\alpha_{1,5})$ &
$(\alpha_{2,2},\alpha_{1,3}),(\alpha_{2,1},\alpha_{1,5})$ &
$(\alpha_{1,1},\alpha_{1,5}),(\alpha_{2,1},\alpha_{2,5})$ \\
\hline
$A_1$ & $3A_1$ & $3A_1$ & $\{0\}$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$   & $23$             \\
\hline
$H_{18,1}$ & $H_{18,1}$          \\
\hline
$(\alpha_{2,1},\alpha_{1,5}),(\alpha_{1,1},\alpha_{2,5})$ &
$(\alpha_1,\alpha_2),(\alpha_6,\alpha_2),(\alpha_1,\alpha_8),
(\alpha_6,\alpha_8)$\\
\hline
$\{0\}$  & $A_1$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(2\aaa_1,3\aaa_1)\subset 5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$   & $12$ & $12$ & $12$ & $18$ & $18$         \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ &
$H_{18,1}$ & $H_{18,1}$         \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{2,2})$ & $(\alpha_{1,1},\alpha_{4,2})$ &
$(\alpha_{3,1},\alpha_{2,2})$ & $(\alpha_{3,1},\alpha_{4,2})$ &
$(\alpha_{1,1},\alpha_{3,2})$ & $(\alpha_{1,1},\alpha_{1,5})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$ & $A_3$ & $A_3$ &
$A_1\oplus A_2$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$  & $18$ & $19$ & $19$ & $19$ & $19$              \\
\hline
$H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ &
$H_{18,2}$ & $H_{18,2}$ & $H_{18,2}$           \\
\hline
$(\alpha_{2,1},\alpha_{3,2})$ & $(\alpha_{2,1},\alpha_{1,5})$ &
$(\alpha_{2,1},\alpha_{1,3}),...$ &
$(\alpha_{1,3},\alpha_{2,1})$ & $(\alpha_{2,4},\alpha_{2,1})$ &
$(\alpha_{1,3},\alpha_{3,1})$  \\
\hline
$A_1\oplus A_2$ & $2A_1$ &  $A_1\oplus A_2$ & $2A_1$ & $A_3$ & $2A_1$\\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$  & $21$   & $21$ & $22$               \\
\hline
$H_{18,2}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$   \\
\hline
$(\alpha_{2,4},\alpha_{3,1})$ &
$(\alpha_{1,1},\alpha_{2,3}),(\alpha_{1,2},\alpha_{2,5})$ &
$(\alpha_{1,1},\alpha_{2,5}),(\alpha_{1,2},\alpha_{2,3})$ &
$(\alpha_{1,7},\alpha_{1,2}),(\alpha_{2,7},\alpha_{2,2})$  \\
\hline
$A_3$& $2A_1$ & $2A_1$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$       & $23$             \\
\hline
$H_{18,1}$ & $H_{18,1}$          \\
\hline
$(\alpha_{2,7},\alpha_{1,2}),(\alpha_{1,7},\alpha_{2,2})$ &
$(\alpha_{15},\alpha_{4}),(\alpha_{16},\alpha_4),
(\alpha_{15},\alpha_5),(\alpha_{16},\alpha_5)$\\
\hline
$A_2$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $\left((2\aaa_1,6\aaa_1)\subset
8\aaa_1\right)_I$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$   & $12$ & $12$ & $12$ & $18$ & $18$             \\
\hline
$H$  & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ &
$H_{18,1}$ & $H_{18,1}$    \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,2})$ & $(\alpha_{1,1},\alpha_{3,2})$ &
$(\alpha_{3,1},\alpha_{1,2})$ & $(\alpha_{3,1},\alpha_{3,2})$ &
$(\alpha_{1,1},\alpha_{1,2})$ & $(\alpha_{1,1},\alpha_{2,2})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$ & $A_3$ & $A_3$ & $A_3$ &
$A_1\oplus A_2$ & $A_1\oplus A_2$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $18$   & $19$\   $\ast$& $19$ & $19$             \\
\hline
$H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ &$H_{18,2}$ & $H_{18,2}$ \\
\hline
$(\alpha_{2,1},\alpha_{1,2})$ & $(\alpha_{2,1},\alpha_{2,2})$ &
$(\alpha_{2,5},\alpha_{1,1}),(\alpha_{2,1},\alpha_{1,5})$ &
$(\alpha_{2,4},\alpha_{1,1})$ & $(\alpha_{1,3},\alpha_{1,4})$  \\
\hline
$A_1\oplus A_2$ & $A_1\oplus A_2$ & $2A_2$ & $A_3$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $22$   & $22$ & $23$             \\
\hline
$H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ \\
\hline
$(\alpha_{1,1},\alpha_{1,3}),(\alpha_{1,2},\alpha_{1,5})$ &
$(\alpha_{1,7},\alpha_{1,5}),(\alpha_{2,7},\alpha_{2,5})$ &
$(\alpha_{2,7},\alpha_{1,5}),(\alpha_{1,7},\alpha_{2,5})$ &
$(\alpha_{16},\alpha_2)$,\\
&&& $(\alpha_{15},\alpha_8)$ \\
\hline
$2A_1$& $A_2$ & $A_2$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $\left((2\aaa_1,6\aaa_1)\subset
8\aaa_1\right)_{II}$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$   & $21$ & $23$              \\
\hline
$H$       & $H_{18,2}$ & $H_{18,1}$ & $H_{18,1}$         \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,1})$ &
$(\alpha_{1,1},\alpha_{1,5}),(\alpha_{1,2},\alpha_{1,3})$ &
$(\alpha_{15},\alpha_2),(\alpha_{16},\alpha_8)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$ & $2A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(2\aaa_1,6\aaa_1)\subset 2\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$ \ $\ast$  & $19$             \\
\hline
$H$       & $H_{18,1}$ & $H_{18,2}$          \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,1}),(\alpha_{2,5},\alpha_{1,5})$ &
$(\alpha_{2,4},\alpha_{1,4})$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$ & $A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(3\aaa_1,6\aaa_1)\subset 9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$   & $12$ & $12$ & $18$ & $18$ & $18$             \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ &
$H_{18,1}$ & $H_{18,1}$         \\
\hline
orbits of & $(\alpha_{2,2},\alpha_{1,2})$ & $(\alpha_{4,2},\alpha_{1,2})$ &
$(\alpha_{2,2},\alpha_{3,2})$ & $(\alpha_{3,2},\alpha_{1,2})$
& $(\alpha_{1,5},\alpha_{1,2})$ & $(\alpha_{1,5},\alpha_{2,2})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $D_4$ & $D_4$ & $D_4$ &
$3A_1\oplus A_2$ & $4A_1$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $19$ & $19$ & $19$ & $21$            \\
\hline
$H_{18,1}$ & $H_{18,2}$ & $H_{18,2}$ & $H_{18,2}$ & $H_{18,1}$         \\
\hline
$(\alpha_{1,3},\alpha_{1,1})...$ & $(\alpha_{3,1},\alpha_{1,1})$ &
$(\alpha_{2,1},\alpha_{1,4})$ & $(\alpha_{3,1},\alpha_{1,4})$ &
$(\alpha_{2,5},\alpha_{1,3}),(\alpha_{2,3},\alpha_{1,5})$ \\
\hline
$A_1\oplus A_2$& $A_3$ & $A_3$ & $A_3$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$    & $22$   & $23$\ $\ast$             \\
\hline
$H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$          \\
\hline
$(\alpha_{1,2},\alpha_{1,5}),(\alpha_{2,2},\alpha_{2,5})$ &
$(\alpha_{1,2},\alpha_{2,5}),(\alpha_{2,2},\alpha_{1,5})$ &
$(\alpha_{2},\alpha_{4}),(\alpha_2,\alpha_5),(\alpha_8,\alpha_4),
(\alpha_8,\alpha_5)$ \\
\hline
$A_2$& $A_2$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(3\aaa_1,6\aaa_1)\subset 3\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$12$   & $18$   & $19$ & $21$\ $\ast$   \\
\hline
$H_{18,1}$ & $H_{18,1}$ & $H_{18,2}$ & $H_{18,1}$          \\
\hline
$(\alpha_{4,2},\alpha_{3,2})$ & $(\alpha_{3,2},\alpha_{2,2})$ &
$(\alpha_{2,1},\alpha_{1,1})$ &
$(\alpha_{2,3},\alpha_{1,3}),(\alpha_{2,5},\alpha_{1,5})$ \\
\hline
$D_4$& $3A_1\oplus A_2$ & $A_3$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(6\aaa_1,6\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$   & $19$ & $21$ & $23$\ $\ast$          \\
\hline
$H$       & $H_{18,1}$ & $H_{18,2}$ & $H_{18,1}$ & $H_{18,1}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,5})$ & $(\alpha_{1,1},\alpha_{1,4})$ &
$(\alpha_{1,3},\alpha_{1,5})$ & $(\alpha_2,\alpha_8)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$ & $A_3$ & $4A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(6\aaa_1,6\aaa_1)\subset 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$   & $18$ & $22$\ $\ast$    \\
\hline
$H$  & $H_{18,1}$ & $H_{18,1}$ & $H_{18,1}$ \\
\hline
orbits of & $(\alpha_{1,2},\alpha_{3,2})$ & $(\alpha_{1,2},\alpha_{2,2})$ &
$(\alpha_{1,5},\alpha_{2,5})$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $D_4$ & $3A_1\oplus A_2$ & $A_2$ \\
\hline
\end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\medskip

{\bf n}=18, degeneration $(\aaa_1,2\aaa_1,3\aaa_1)\subset 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $18$\ $\ast$   & $21$ & $23$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$        \\
\hline
orbits of & $(\alpha_{3,1},\alpha_{1,1},\alpha_{3,2})$ &
$(\alpha_{2,2},\alpha_{1,1},\alpha_{2,3}),
(\alpha_{2,1},\alpha_{1,2},\alpha_{2,5})$ &
$(\alpha_{1},\alpha_{15},\alpha_4),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2$ & $ A_1$& $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
\aaa_1 & 3\aaa_1 & 7\aaa_1  \\
         & 2\aaa_1 & (8\aaa_1)_I   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$  & $12$ & $12$ & $12$         \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$  \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,1},\alpha_{1,2})$ &
$(\alpha_{4,1},\alpha_{1,1},\alpha_{1,2})$ &
$(\alpha_{2,1},\alpha_{1,1},\alpha_{3,2})$ &
$(\alpha_{4,1},\alpha_{1,1},\alpha_{3,2})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_1$ & $A_1$& $A_1$ & $A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$12$  & $12$  & $18$ & $18$ & $18$         \\
\hline
$H_{18,1}$  & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$ \\
\hline
$(\alpha_{2,1},\alpha_{3,1},\alpha_{1,2})$ &
$(\alpha_{2,1},\alpha_{3,1},\alpha_{3,2})$ &
$(\alpha_{3,1},\alpha_{1,1},\alpha_{1,2})$ &
$(\alpha_{2,5},\alpha_{1,1},\alpha_{1,2})$ &
$(\alpha_{3,1},\alpha_{1,1},\alpha_{2,2})$   \\
\hline
$A_1$& $A_1$ & $A_2$& $A_1$ & $A_2$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$  & $18$  & $18$ & $19$ & $19$         \\
\hline
$H_{18,1}$  & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,2}$\\
\hline
$(\alpha_{2,5},\alpha_{1,1},\alpha_{2,2})$ &
$(\alpha_{2,5},\alpha_{2,1},\alpha_{1,2})$ &
$(\alpha_{2,5},\alpha_{2,1},\alpha_{2,2})$ &
$(\alpha_{2,3},\alpha_{2,5},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{2,4},\alpha_{1,1})$   \\
\hline
$A_1$& $A_1$ & $A_1$& $A_2$ & $A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$  & $19$  & $21$ & $22$ & $22$         \\
\hline
$H_{18,2}$  & $H_{18,2}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$ \\
\hline
$(\alpha_{4,3},\alpha_{2,4},\alpha_{1,1})$ &
$(\alpha_{4,3},\alpha_{1,3},\alpha_{1,4})$ &
$(\alpha_{2,2},\alpha_{1,1},\alpha_{1,3})$, &
$(\alpha_{1,1},\alpha_{1,7},\alpha_{1,5})$, &
$(\alpha_{2,1},\alpha_{1,7},\alpha_{1,5})$,   \\
&& $(\alpha_{2,1},\alpha_{1,2},\alpha_{1,5})$ &
$(\alpha_{2,2},\alpha_{2,7},\alpha_{2,5})$ &
$(\alpha_{1,1},\alpha_{2,7},\alpha_{2,5})$ \\
\hline
$A_1$& $A_1$ & $A_1$& $\{0\}$ & $\{0\}$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$ & $23$         \\
\hline
$H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$       \\
\hline
$(\alpha_{1,1},\alpha_{2,7},\alpha_{1,5}),
(\alpha_{2,1},\alpha_{1,7},\alpha_{2,5})$ &
$(\alpha_{2,1},\alpha_{2,7},\alpha_{1,5}),
(\alpha_{1,1},\alpha_{1,7},\alpha_{2,5})$ &
$(\alpha_{1},\alpha_{16},\alpha_{2}),...$   \\
\hline
$\{0\}$ & $\{0\}$ & $A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
\aaa_1 & 3\aaa_1 & 7\aaa_1  \\
         & 2\aaa_1 & 2\ddd_4   \\
         &         & 6\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 2\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$\ $\ast$    & $19$ & $19$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,2}$ &  $H_{18,2}$        \\
\hline
orbits of & $(\alpha_{2,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{2,4},\alpha_{1,4})$ &
$(\alpha_{4,3},\alpha_{2,4},\alpha_{1,4}),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2$ & $ A_1$& $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$(\aaa_1,3\aaa_1,6\aaa_1)\subset 10 \aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $18$    & $21$ & $23$\ $\ast$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$        \\
\hline
orbits of & $(\alpha_{3,1},\alpha_{3,2},\alpha_{1,2})$ &
$(\alpha_{2,1},\alpha_{2,5},\alpha_{1,3}),
(\alpha_{2,2},\alpha_{2,3},\alpha_{1,5})$ &
$(\alpha_{1},\alpha_{4},\alpha_2),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1\oplus A_2$ & $ 3A_1$& $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
\aaa_1 & 4\aaa_1 & 7\aaa_1  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 3\aaa_3
$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $18$    & $21$ \ $\ast$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$         \\
\hline
orbits of & $(\alpha_{3,1},\alpha_{3,2},\alpha_{2,2})$ &
$(\alpha_{2,2},\alpha_{2,3},\alpha_{1,3}),
(\alpha_{2,1},\alpha_{2,5},\alpha_{1,5})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1\oplus A_2$ & $ 3A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(\aaa_1,6\aaa_1,6\aaa_1)\subset 13\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$   & $19$ & $19$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,2}$ &  $H_{18,2}$        \\
\hline
orbits of & $(\alpha_{2,3},\alpha_{1,1},\alpha_{1,5}),
(\alpha_{2,4},\alpha_{1,1},\alpha_{1,5})$ &
$(\alpha_{2,3},\alpha_{1,1},\alpha_{1,4})$  &
$(\alpha_{4,3},\alpha_{1,1},\alpha_{1,4})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2$ & $ A_1$& $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$\ $\ast$   & $23$             \\
\hline
$H_{18,1}$ & $H_{18,1}$        \\
\hline
$(\alpha_{2,1},\alpha_{1,3},\alpha_{1,5}),
(\alpha_{2,2},\alpha_{1,3},\alpha_{1,5})$ &
$(\alpha_{1},\alpha_{2},\alpha_8),(\alpha_6,\alpha_2,\alpha_8)$  \\
\hline
$3A_1$& $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(\aaa_1,6\aaa_1,6\aaa_1)\subset
\aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$  & $12$ & $18$\ $\ast$ & $18$         \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$       \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,2},\alpha_{3,2})$ &
$(\alpha_{4,1},\alpha_{1,2},\alpha_{3,2})$ &
$(\alpha_{3,1},\alpha_{1,2},\alpha_{2,2})$ &
$(\alpha_{2,5},\alpha_{1,2},\alpha_{2,2})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $3A_1$ & $3A_1$& $2A_1\oplus A_2$ & $3A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
 $22$            \\
\hline
$H_{18,1}$        \\
\hline
$(\alpha_{1,1},\alpha_{1,5},\alpha_{2,5}),
(\alpha_{2,1},\alpha_{1,5},\alpha_{2,5})$  \\
\hline
$\{0\}$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_I  \\
         & 3\aaa_1 & 9\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 11\aaa_1
$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$  & $12$ & $12$ & $12$         \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{2,2},\alpha_{1,2})$ &
$(\alpha_{1,1},\alpha_{4,2},\alpha_{1,2})$ &
$(\alpha_{1,1},\alpha_{2,2},\alpha_{3,2})$ &
$(\alpha_{3,1},\alpha_{2,2},\alpha_{1,2})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$ & $A_3$& $A_3$ & $A_3$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$12$  & $12$  & $18$ & $18$ & $18$         \\
\hline
$H_{18,1}$  & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$  \\
\hline
$(\alpha_{3,1},\alpha_{4,2},\alpha_{1,2})$ &
$(\alpha_{3,1},\alpha_{2,2},\alpha_{3,2})$ &
$(\alpha_{1,1},\alpha_{3,2},\alpha_{1,2})$ &
$(\alpha_{1,1},\alpha_{1,5},\alpha_{1,2})$ &
$(\alpha_{1,1},\alpha_{1,5},\alpha_{2,2})$   \\
\hline
$A_3$& $A_3$ & $A_1\oplus A_2$& $2A_1$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$  & $18$  & $18$ & $19$ & $19$         \\
\hline
$H_{18,1}$  & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,2}$  \\
\hline
$(\alpha_{2,1},\alpha_{3,2},\alpha_{1,2})$ &
$(\alpha_{2,1},\alpha_{1,5},\alpha_{1,2})$ &
$(\alpha_{2,1},\alpha_{1,5},\alpha_{2,2})$ &
$(\alpha_{2,5},\alpha_{1,3},\alpha_{1,1}),...$ &
$(\alpha_{2,4},\alpha_{3,1},\alpha_{1,1})$   \\
\hline
$A_1\oplus A_2$& $2A_1$ & $2A_1$& $A_1\oplus A_2$ & $A_3$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$  & $19$  & $21$ & $22$ & $22$         \\
\hline
$H_{18,2}$  & $H_{18,2}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$ \\
\hline
$(\alpha_{1,3},\alpha_{2,1},\alpha_{1,4})$ &
$(\alpha_{1,3},\alpha_{3,1},\alpha_{1,4})$ &
$(\alpha_{1,1},\alpha_{2,5},\alpha_{1,3})$, &
$(\alpha_{1,7},\alpha_{1,2},\alpha_{1,5})$, &
$(\alpha_{2,7},\alpha_{1,2},\alpha_{1,5})$,   \\
&& $(\alpha_{1,2},\alpha_{2,3},\alpha_{1,5})$ &
$(\alpha_{2,7},\alpha_{2,2},\alpha_{2,5})$ &
$(\alpha_{1,7},\alpha_{2,2},\alpha_{2,5})$ \\
\hline
$2A_1$& $2A_1$ & $2A_1$& $A_2$ & $A_2$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$ & $23$         \\
\hline
$H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$       \\
\hline
$(\alpha_{2,7},\alpha_{1,2},\alpha_{2,5}),
(\alpha_{1,7},\alpha_{2,2},\alpha_{1,5})$ &
$(\alpha_{1,7},\alpha_{1,2},\alpha_{2,5}),
(\alpha_{2,7},\alpha_{2,2},\alpha_{1,5})$ &
$(\alpha_{16},\alpha_{4},\alpha_{2}),...$   \\
\hline
$A_2$ & $A_2$ & $2A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_I  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 3\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$ & $12$ & $18$ & $18$           \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$ \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{4,2},\alpha_{3,2})$ &
$(\alpha_{3,1},\alpha_{4,2},\alpha_{3,2})$ &
$(\alpha_{1,1},\alpha_{3,2},\alpha_{2,2})$ &
$(\alpha_{2,1},\alpha_{3,2},\alpha_{2,2})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$ & $ A_3$&
$A_1\oplus A_2$ & $A_1\oplus A_2$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $21$\ $\ast$             \\
\hline
$H_{18,2}$ &  $H_{18,1}$        \\
\hline
$(\alpha_{2,4},\alpha_{2,1},\alpha_{1,1})$ &
$(\alpha_{1,1},\alpha_{2,3},\alpha_{1,3}),
(\alpha_{1,2},\alpha_{2,5},\alpha_{1,5})$ \\
\hline
$ A_3$& $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & (8\aaa_1)_{II}  \\
         & 3\aaa_1 & 3\aaa_3   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 3\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$      & $19$ & $21$            \\
\hline
$H$       & $H_{18,2}$ &  $H_{18,1}$        \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{2,1},\alpha_{1,1})$ &
$(\alpha_{1,1},\alpha_{2,5},\alpha_{1,5}),
(\alpha_{1,2},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$& $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
2\aaa_1 & 5\aaa_1 & 2\ddd_4  \\
         & 3\aaa_1 & 9\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 2\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$\ $\ast$   & $19$ & $19$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,2}$ &  $H_{18,2}$   \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,3},\alpha_{1,1}),...$ &
$(\alpha_{2,4},\alpha_{2,1},\alpha_{1,4})$ &
$(\alpha_{2,4},\alpha_{3,1},\alpha_{1,4})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_1\oplus A_2$ & $ A_3$& $A_3$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
2\aaa_1 & (8\aaa_1)_I & (8\aaa_1)_{II}  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$  & $21$ & $23$            \\
\hline
$H$       & $H_{18,2}$ & $H_{18,1}$ &  $H_{18,1}$    \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,4},\alpha_{1,1})$ &
$(\alpha_{1,1},\alpha_{1,3},\alpha_{1,5})$, &
$(\alpha_{15},\alpha_{8},\alpha_2)$,  \\
& & $(\alpha_{1,2},\alpha_{1,3},\alpha_{1,5})$ &
$(\alpha_{16},\alpha_{2},\alpha_8)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$ & $2A_1$& $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
2\aaa_1 & (8\aaa_1)_I & (8\aaa_1)_I  \\
         & 6\aaa_1 & 6\aaa_2   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$  & $12$ & $18$ & $18$         \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$ & $H_{18,1}$ \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,2},\alpha_{3,2})$ &
$(\alpha_{3,1},\alpha_{1,2},\alpha_{3,2})$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{2,2})$ &
$(\alpha_{2,1},\alpha_{1,2},\alpha_{2,2})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$ & $A_3$& $A_1\oplus A_2$ & $A_1\oplus A_2$\\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
 $22$\ $\ast$            \\
\hline
$H_{18,1}$        \\
\hline
$(\alpha_{1,7},\alpha_{1,5},\alpha_{2,5}),
(\alpha_{2,7},\alpha_{1,5},\alpha_{2,5})$  \\
\hline
$A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
2\aaa_1 & 2\ddd_4 & (8\aaa_1)_I  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 2\ddd_4\amalg 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$\ $\ast$  & $19$         \\
\hline
$H$       & $H_{18,1}$ & $H_{18,2}$         \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,1},\alpha_{1,5}),
(\alpha_{2,5},\alpha_{1,5},\alpha_{1,1})$ &
$(\alpha_{2,4},\alpha_{1,4},\alpha_{1,1})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$ & $ A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $(3\aaa_1,6\aaa_1,6\aaa_1)\subset 15 \aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$  & $19$ & $23$\ $\ast$           \\
\hline
$H$       & $H_{18,1}$ & $H_{18,2}$ &  $H_{18,1}$   \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,1},\alpha_{1,5}),
(\alpha_{1,4},\alpha_{1,1},\alpha_{1,5})$ &
$(\alpha_{3,1},\alpha_{1,1},\alpha_{1,4})$ &
$(\alpha_4,\alpha_2,\alpha_8),(\alpha_{5},\alpha_{2},\alpha_8)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_1\oplus A_2$ & $A_3$& $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$(3\aaa_1,6\aaa_1,6\aaa_1)\subset 3\aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $18$  & $18$\ $\ast$ & $22$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$ &  $H_{18,1}$        \\
\hline
orbits of & $(\alpha_{1,5},\alpha_{1,2},\alpha_{2,2})$ &
$(\alpha_{2,2},\alpha_{1,2},\alpha_{3,2})$ &
$(\alpha_{1,2},\alpha_{1,5},\alpha_{2,5}),
(\alpha_{2,2},\alpha_{1,5},\alpha_{2,5})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$ & $D_4$& $A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
3\aaa_1 & 3\aaa_3 & 9\aaa_1  \\
         & 6\aaa_1 & 12\aaa_1   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_3\amalg 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $19$  & $21$ \ $\ast$          \\
\hline
$H$       & $H_{18,2}$ & $H_{18,1}$   \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,1},\alpha_{1,4})$ &
$(\alpha_{2,3},\alpha_{1,3},\alpha_{1,5}),
(\alpha_{2,5},\alpha_{1,5},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration
$
\left(\begin{array}{rrr}
3\aaa_1 & 3\aaa_3 & 9\aaa_1  \\
         & 6\aaa_1 & 6\aaa_2   \\
         &         & 6\aaa_1
\end{array}\right)
\subset 3\aaa_5$:

\medskip

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$       & $12$  & $18$ \ $\ast$            \\
\hline
$H$       & $H_{18,1}$ & $H_{18,1}$  \\
\hline
orbits of & $(\alpha_{4,2},\alpha_{3,2},\alpha_{1,2})$ &
$(\alpha_{3,2},\alpha_{2,2},\alpha_{1,2})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $D_4$ & $3A_1\oplus A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=21, degeneration $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$         \\
\hline
$H$                    &$H_{21,1}$                \\
\hline
orbits of               &$(\alpha_1,\alpha_2),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=21, degeneration $(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$         \\
\hline
$H$                    &$H_{21,1}$                \\
\hline
orbits of          &$(\alpha_1,\alpha_2,\alpha_3),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=21, degeneration $(4\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$         \\
\hline
$H$                    &$H_{21,1}$                \\
\hline
orbits of               &$(\alpha_1,\alpha_2,\alpha_3,\alpha_8),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=22, degeneration $(2\aaa_1,2\aaa_1)\subset 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $23$ $\ast$          \\
\hline
$H$      & $H_{22,2}$               \\
\hline
orbits of & $(\alpha_{12},\alpha_{16})$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$         \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(2\aaa_1, 4\aaa_1)\subset 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $21$  &  $21$     &         $23$  &     $23$ $\ast$ \\
\hline
$H$        & $H_{22,1}$          & $H_{22,1}$&  $H_{22,2}$   &$H_{22,3}$ \\
\hline
orbits of  &$(\alpha_{1,1},\alpha_{2,3}),$ & $(\alpha_{1,1},\alpha_{1,4})$&
$(\alpha_{12}, \alpha_{6}),...$ & $(\alpha_8,\alpha_1),...$        \\
           &$(\alpha_{1,2},\alpha_{2,3})$ &
           $(\alpha_{1,2},\alpha_{1,4})$  & &\\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$& $2A_1$ & $2A_1$ &  $\{ 0\}$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(2\aaa_1,8\aaa_1)\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $21$                 & $23$            \\
\hline
$H$      & $H_{22,1}$                 & $H_{22,2}$      \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,3}),(\alpha_{1,2},\alpha_{1,3})$ &
$(\alpha_{12},\alpha_{2}), (\alpha_{16},\alpha_{2})$\\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $\left((4\aaa_1,4\aaa_1)\subset 8\aaa_1\right)_{I}$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $23$ $\ast$          \\
\hline
$H$            & $H_{22,2}$           \\
\hline
orbits of      & $(\alpha_{6},\alpha_8)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $\left((4\aaa_1,4\aaa_1)\subset 8\aaa_1\right)_{II}$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $21$   & $23$  $\ast$          \\
\hline
$H$      &  $H_{22,1}$ & $H_{22,3}$               \\
\hline
orbits of & $(\alpha_{2,3}, \alpha_{1,4})$ & $(\alpha_{1},\alpha_{2}),...$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ & $\{ 0\}$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $21$  & $23$  $\ast$          \\
\hline
$H$      & $H_{22,1}$& $H_{22,2}$             \\
\hline
orbits of &$(\alpha_{1,4}, \alpha_{1,3})$  &
$(\alpha_{6},\alpha_{2}),(\alpha_8,\alpha_{2})$         \\
\hline
$(S^\perp_{N_j})^{(2)}$&$4A_1$& $2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(4\aaa_1,8\aaa_1)\subset 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $21$ $\ast$          \\
\hline
$H$            & $H_{22,1}$           \\
\hline
orbits of       &$(\alpha_{2,3},\alpha_{1,3})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$      & $23$  $\ast$          \\
\hline
$H$      & $H_{22,1}$            \\
\hline
orbist of & $(\alpha_{2},\alpha_{4})$     \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$         \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(2\aaa_1,2\aaa_1,4\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$       & $23$  $\ast$          \\
\hline
$H$       & $H_{22,2}$            \\
\hline
orbits of & $(\alpha_{12},\alpha_{16},\alpha_6),
(\alpha_{12},\alpha_{16},\alpha_{8})$             \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(2\aaa_1,2\aaa_1,8\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $23$  $\ast$          \\
\hline
$H$      & $H_{22,2}$                \\
\hline
orbits of & $(\alpha_{12},\alpha_{16},\alpha_2)$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$         \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(2\aaa_1,(4\aaa_1,4\aaa_1)_{II} )
\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $21$ $\ast$    & $23$      \\
\hline
$H$      & $H_{22,1}$   & $H_{22,3}$           \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{2,3},\alpha_{1,4}),
(\alpha_{1,2},\alpha_{2,3},\alpha_{1,4})$ &
 $(\alpha_{8},\alpha_{1},\alpha_2),... $    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  & $\{ 0\}$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $(2\aaa_1,4\aaa_1,8\aaa_1)\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$     & $21$       & $23$           \\
\hline
$H$  & $H_{22,1}$    & $H_{22,2}$                \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,4},\alpha_{1,3}),...$ &
$(\alpha_{12},\alpha_{6},\alpha_2),...$    \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration
$
\left(\begin{array}{rrr}
 2\aaa_1 & 6\aaa_1 & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 4\aaa_3:$

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$          & $21$  $\ast$          \\
\hline
$H$        & $H_{22,1}$              \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{2,3},\alpha_{1,3}),
(\alpha_{1,2},\alpha_{2,3},\alpha_{1,3})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $\left((4\aaa_1,4\aaa_1)_I,8\aaa_1\right)
\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$          & $23$  $\ast$          \\
\hline
$H$        & $H_{22,2}$              \\
\hline
orbits of & $(\alpha_{6},\alpha_{8},\alpha_2)$   \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration
$
\left(\begin{array}{rrr}
 4\aaa_1 & (8\aaa_1)_{II} & 12\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)\subset 4\aaa_1\amalg 4\aaa_3:$

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$          & $21$  $\ast$          \\
\hline
$H$        & $H_{22,1}$              \\
\hline
orbits of & $(\alpha_{1,4},\alpha_{2,3},\alpha_{1,3})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$&$4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $(3\aaa_1,3\aaa_1)\subset 6\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $19$   &  $19$&$22$& $22$ &$23$  $\ast$        \\
\hline
$H$       &$H_{30,1}$& $H_{30,1}$&$H_{30,2}$& $H_{30,2}$& $H_{30,1}$\\
\hline
orbits of&$(\alpha_{2,1},\alpha_{1,4}),...$&
$(\alpha_{1,4}$,$\alpha_{1,5}),...$ &
$(\alpha_{1,1},\alpha_{1,2}),...$ &
$(\alpha_{1,1},\alpha_{2,2}),...$ &
$(\alpha_4,\alpha_5),...$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus 2A_2$&
$2A_1\oplus A_2$& $\{ 0\}$& $\{0\}$ & $3A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $(3\aaa_1,9\aaa_1)\subset 12\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $19$   & $23$  $\ast$        \\
\hline
$H$       &$H_{30,1}$& $H_{30,1}$     \\
\hline
orbits of&$(\alpha_{1,4},\alpha_{1,1}),...$&
$(\alpha_4,\alpha_1),...$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus 2A_2$ & $3A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $(3\aaa_1,9\aaa_1)\subset 3\ddd_4 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $19$ $\ast$          \\
\hline
$H$       &$H_{30,1}$                     \\
\hline
orbits of&$(\alpha_{2,1},\alpha_{1,1})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $3A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $(9\aaa_1,9\aaa_1)\subset 9\aaa_2 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $22$ $\ast$          \\
\hline
$H$       &$H_{30,1}$                     \\
\hline
orbits of&$(\alpha_{1,1},\alpha_{2,1})$\\
\hline
$(S^\perp_{N_j})^{(2)}$ & $3A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $(3\aaa_1,3\aaa_1,3\aaa_1)\subset 9\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $19$ $\ast$  &  $19$ & $22$         \\
\hline
$H$       &$H_{30,1}$& $H_{30,1}$&$H_{30,2}$ \\
\hline
orbits of&$(\alpha_{2,1},\alpha_{1,4},\alpha_{1,5}),...$ &
$(\alpha_{1,4},\alpha_{1,5},\alpha_{1,6}),...$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{1,6}),...$       \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1\oplus A_2$&$3A_1$ &
$\{ 0\}$  \\
\hline
\end{tabular}
\end{center}

\medskip

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$ &    $22$        &  $23$       \\
\hline
$H_{30,2}$ &  $H_{30,2}$     &  $H_{30,1}$    \\
\hline
$(\alpha_{1,1},\alpha_{2,2},\alpha_{2,6}),...$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{2,6}),...$ &
 $(\alpha_4,\alpha_5,\alpha_{11}),...$      \\
\hline
$\{0\}$ &     $\{0\}$         &  $3A_1$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $(3\aaa_1,3\aaa_1,9\aaa_1)
\subset 15\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $19$   & $23$   $\ast$       \\
\hline
$H$       &$H_{30,1}$& $H_{30,1}$      \\
\hline
orbits of&$(\alpha_{1,4},\alpha_{1,5},\alpha_{1,1}),...$ &
$(\alpha_4,\alpha_5,\alpha_1),...$              \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1\oplus A_2$& $3A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration
$
\left(\begin{array}{rrr}
 3\aaa_1 & 6\aaa_1 & 12\aaa_1  \\
         & 3\aaa_1 & 3\ddd_4   \\
         &         & 9\aaa_1
\end{array}\right)\subset 3\aaa_1\amalg  3\ddd_4:$

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $19$  $\ast$        \\
\hline
$H$       &$H_{30,1}$     \\
\hline
orbits of&$(\alpha_{1,4},\alpha_{2,1},\alpha_{1,1}),...$\\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus 2A_2$      \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=34, degeneration $(\aaa_1,\aaa_1)\subset 2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$    &    $21$     &           $21$   & $23$ &$23$  $\ast$   &   $23$\\
\hline
$H$    &  $H_{34,1}$ & $H_{34,3}$& $H_{34,1}$ &   $H_{34,2}$  & $H_{34,3}$ \\
\hline
orbits of & $(\alpha_{1,2},\alpha_{3,2})$&$(\alpha_{1,2},\alpha_{3,2})$&
$(\alpha_5,\alpha_{17})$,$(\alpha_6,\alpha_{21})$      &
$(\alpha_{21},\alpha_{24})$& $(\alpha_{5},\alpha_{21})$    \\
\hline
$(S^\perp_{N_j})^{(2)}$  &    $2A_1$    & $\{0\}$      &
$2A_1$         &  $A_1$       &  $\{0\}$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(\aaa_1,2\aaa_1)\subset 3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $19$            &   $23$  $\ast$ \\
\hline
$H$                    &  $H_{34,2}$      &   $H_{34,2}$\\
\hline
orbits of              &  $(\alpha_{1,4},\alpha_{3,4})$ &
$(\alpha_{21},\alpha_4)$,$(\alpha_{24},\alpha_4)$  \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $A_1\oplus A_2$  &   $2A_1$                                             \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(\aaa_1,3\aaa_1)\subset 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $23$  $\ast$                & $23$         \\
\hline
$H$                    &  $H_{34,2}$                  & $H_{34,4}$   \\
\hline
orbits of               &  $(\alpha_6,\alpha_2)$       &
$(\alpha_{10},\alpha_2)$,$(\alpha_{24},\alpha_3)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $2A_1$                      & $A_1$         \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(\aaa_1,4\aaa_1)\subset 5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$         & $19$           &   $19$  & $19$ $\ast$ & $19$ & $19$ & $21$ \\
\hline
$H$         & $H_{34,1}$     &  $H_{34,1}$ & $H_{34,2}$ &
$H_{34,2}$ & $H_{34,2}$ & $H_{34,2}$   \\
\hline
orbits of   & $ (\alpha_{2,3},\alpha_{2,1})$,             &
$(\alpha_{2,3},\alpha_{4,1})$, & $(\alpha_{2,3},\alpha_{2,1})$ &
$(\alpha_{1,4},\alpha_{2,1})$ & $(\alpha_{2,4},\alpha_{2,1})$ &
$(\alpha_{2,1},\alpha_{1,4})$, \\
 & $(\alpha_{2,4},\alpha_{2,1})$         & $(\alpha_{2,4},\alpha_{4,1})$ &
 & & & $(\alpha_{2,1},\alpha_{3,4})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2$ & $A_2$ & $A_3$ &
$A_1\oplus A_2$ & $A_1\oplus A_2$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $21$ & $22$ & $22$ & $22$ & $22$ \\
\hline
$H_{34,2}$ & $H_{34,3}$ & $H_{34,3}$ & $H_{34,1}$ &
$H_{34,1}$ & $H_{34,1}$ & $H_{34,1}$ \\
$(\alpha_{2,1},\alpha_{2,4})$ & $(\alpha_{1,2},\alpha_{2,4})$, &
$(\alpha_{2,2},\alpha_{2,4})$ &
$(\alpha_{1,6},\alpha_{1,1})$, & $(\alpha_{1,10},\alpha_{1,1})$,
& $(\alpha_{1,6},\alpha_{2,1})$ &
$(\alpha_{1,10},\alpha_{2,1})$   \\
  &  $(\alpha_{3,2},\alpha_{2,4})$ &
&$(\alpha_{2,6},\alpha_{1,1})$ & $(\alpha_{2,10},\alpha_{1,1})$&
$(\alpha_{2,6},\alpha_{2,1})$ & $(\alpha_{2,10},\alpha_{2,1})$ \\
\hline
 $A_1$ & $A_1$ & $A_1$ & $A_2$ & $A_2$ & $A_2$ & $A_2$      \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$ & $23$ & $23$ & $23$   \\
\hline
$H_{34,2}$ & $H_{34,2}$ & $H_{34,3}$ & $H_{34,4}$      \\
\hline
$(\alpha_6,\alpha_1)$ & $(\alpha_{21},\alpha_1)$, &
$(\alpha_5,\alpha_1)$,$(\alpha_5,\alpha_{10})$,  &
$(\alpha_{10},\alpha_1)$,$(\alpha_{10},\alpha_5)$,      \\
 & $(\alpha_{24},\alpha_1)$ & $(\alpha_{21},\alpha_1)$,
 $(\alpha_{21},\alpha_{10})$ &
 $(\alpha_{24},\alpha_1)$,$(\alpha_{24},\alpha_2)$        \\
\hline
$2A_1$ & $2A_1$ & $A_1$ & $A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(\aaa_1,(6\aaa_1)_I)\subset 7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$      & $21$              &    $23$ $\ast$    \\
\hline
$H$      & $H_{34,1}$        & $H_{34,1}$       \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{2,3})$               &
$(\alpha_5,\alpha_1)$,$(\alpha_{17},\alpha_1)$,
$(\alpha_6,\alpha_8)$,$(\alpha_{21},\alpha_8)$\\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$    &  $3A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(\aaa_1,8\aaa_1)\subset 9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $19$ & $21$ & $21$ & $23$ $\ast$ & $23$\\
\hline
$H$                    & $H_{34,1}$ & $H_{34,3}$ &
$H_{34,3}$ & $H_{34,1}$ & $H_{34,4}$       \\
\hline
orbits of               & $(\alpha_{2,3},\alpha_{1,1})$, &
$(\alpha_{1,2},\alpha_{1,4})$, &
$(\alpha_{2,2},\alpha_{1,4})$  &$(\alpha_5,\alpha_2)$,
$(\alpha_6,\alpha_2)$, & $(\alpha_{10},\alpha_4)$,    \\
                       & $(\alpha_{2,4},\alpha_{1,1})$  &
                       $(\alpha_{3,2},\alpha_{1,4})$ &
&$(\alpha_{17},\alpha_2)$,$(\alpha_{21},\alpha_2)$ &
$(\alpha_{24},\alpha_4)$   \\
\hline
$(S^\perp_{N_j})^{(2)}$&   $A_2$ & $A_1$ & $A_1$ & $3A_1$ & $A_1$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(\aaa_1,12\aaa_1)\subset 13\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $19$ & $19$ & $19$ & $21$ & $21$ & $21$\\
\hline
$H$ &  $H_{34,2}$ & $H_{34,2}$ & $H_{34,2}$ &$H_{34,1}$ &
$H_{34,1}$ & $H_{34,1}$      \\
\hline
orbits of&$(\alpha_{2,3},\alpha_{1,1})$ & $(\alpha_{1,4},\alpha_{1,1})$ &
$(\alpha_{2,4},\alpha_{1,1})$  &
$(\alpha_{2,1},\alpha_{1,3})$ &$(\alpha_{2,2},\alpha_{1,3})$ &
$(\alpha_{1,2},\alpha_{1,3})$,  \\
& & & & & &$(\alpha_{3,2},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $A_3$ & $A_1\oplus A_2$ &
$A_1\oplus A_2$ &$A_3$ & $3A_1$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$                  & $23$ \\
\hline
$H_{34,2}$            & $H_{34,2}$       \\
\hline
$(\alpha_6,\alpha_3)$ & $(\alpha_{21},\alpha_3)$,$(\alpha_{24},\alpha_3)$\\
\hline
$2A_1$ &   $2A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(\aaa_1,6\aaa_2)\subset \aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $22$ $\ast$      \\
\hline
$H$                    & $H_{34,1}$      \\
\hline
orbits of               &
$(\alpha_{1,6},\alpha_{1,2})$,$(\alpha_{2,6},\alpha_{1,2})$,
$(\alpha_{1,10},\alpha_{1,2})$,$(\alpha_{2,10},\alpha_{1,2})$\\
\hline
$(S^\perp_{N_j})^{(2)}$&  $A_2$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(2\aaa_1,4\aaa_1)\subset 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $19$ & $21$ & $21$ & $23$ $\ast$ & $23$ \\
\hline
$H$                    & $H_{34,2}$ & $H_{34,2}$ &
$H_{34,2}$ & $H_{34,2}$ & $H_{34,3}$       \\
\hline
orbits of              & $ (\alpha_{3,4},\alpha_{2,1})$ &
$(\alpha_{1,1},\alpha_{1,4})$,
& $(\alpha_{1,1},\alpha_{2,4})$ & $(\alpha_4,\alpha_1)$ &
$(\alpha_4,\alpha_1)$,       \\
 & & $(\alpha_{1,1},\alpha_{3,4})$ & & &$(\alpha_4,\alpha_{10})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1\oplus A_2$ &
$\{0\}$ & $\{0\}$ & $3A_1$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(2\aaa_1,(6\aaa_1)_{II})\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $21$ & $23$ $\ast$      \\
\hline
$H$                    & $H_{34,2}$ & $H_{34,3}$     \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,2})$ & $(\alpha_4,\alpha_2)$\\
\hline
$(S^\perp_{N_j})^{(2)}$ & $\{0\}$ & $2A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(2\aaa_1,12\aaa_1)\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$          & $19$ & $21$ & $23$ $\ast$  \\
\hline
$H$  & $H_{34,2}$ & $H_{34,1}$ & $H_{34,2}$    \\
\hline
orbits of& $(\alpha_{3,4},\alpha_{1,1})$&
$(\alpha_{1,1},\alpha_{1,3})$&$(\alpha_4,\alpha_3)$      \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_2$ & $A_3$ &$3A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(3\aaa_1,4\aaa_1)\subset 7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $19$ & $21$ & $21$ & $21$     \\
\hline
$H$ & $H_{34,1}$ & $H_{34,1}$ & $H_{34,2}$ &
$H_{34,2}$ & $H_{34,2}$ & $H_{34,3}$ \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{2,1})$, &
$(\alpha_{1,3},\alpha_{4,1})$, & $(\alpha_{1,3},\alpha_{2,1})$    &
$(\alpha_{2,2},\alpha_{1,4})$, & $(\alpha_{2,2},\alpha_{2,4})$ &
$(\alpha_{2,1},\alpha_{2,4})$         \\
& $(\alpha_{1,4},\alpha_{2,1})$  & $(\alpha_{1,4},\alpha_{4,1})$ &
&$(\alpha_{2,2},\alpha_{3,4})$ & & \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_2$ &
$A_1\oplus A_2$ & $A_1\oplus A_3$ &$2A_1$ &$2A_1$ & $A_3$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$ $\ast$ &  $23$     \\
\hline
$H_{34,2}$ & $H_{34,4}$       \\
\hline
$(\alpha_2,\alpha_1)$ & $(\alpha_2,\alpha_1)$,$(\alpha_2,\alpha_5)$,
$(\alpha_3,\alpha_1)$,$(\alpha_3,\alpha_5)$       \\
\hline
$3A_1$ &  $2A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(3\aaa_1,(6\aaa_1)_{II})\subset 3\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $21$  $\ast$     \\
\hline
$H$                    & $H_{34,2}$       \\
\hline
orbits of               & $(\alpha_{2,2},\alpha_{1,2})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $2A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(3\aaa_1,8\aaa_1)\subset 11\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $23$ $\ast$    \\
\hline
$H$ & $H_{34,1}$ & $H_{34,3}$ & $H_{34,4}$ \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1})$,$(\alpha_{1,4},\alpha_{1,1})$ &
$(\alpha_{2,1},\alpha_{1,4})$ &
$(\alpha_2,\alpha_4)$,$(\alpha_3,\alpha_4)$         \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$ & $A_3$ & $2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(3\aaa_1,12\aaa_1)\subset 15\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$   & $19$ & $23$ $\ast$      \\
\hline
$H$   & $H_{34,2}$ & $H_{34,2}$       \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,1})$ & $(\alpha_2,\alpha_3)$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_1\oplus A_3$ & $3A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$  & $21$ & $23$ $\ast$ & $23$     \\
\hline
$H$  & $H_{34,2}$ & $H_{34,3}$ & $H_{34,4}$      \\
\hline
orbits of &$(\alpha_{1,4},\alpha_{3,4})$&
$(\alpha_1,\alpha_{10})$&$(\alpha_1,\alpha_5)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$ & $2A_1$ & $2A_1$       \\
\hline
$\natural\{v\in S^\perp_{N_j}\ |\ v^2=-4\ and \
v\perp (S^\perp_{N_j})^{(2)}\}$ & $2$
& $6$ & $2$ \\
\hline

\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,(6\aaa_1)_I)\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $21$ & $23$ $\ast$   \\
\hline
$H$                    & $H_{34,3}$ & $H_{34,3}$       \\
\hline
orbits of     & $(\alpha_{2,4},\alpha_{1,1})$ &
$(\alpha_1,\alpha_3)$,$(\alpha_{10},\alpha_3)$      \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $A_3$ & $2A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,(6\aaa_1)_{II})\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ & $23$       \\
\hline
$H$ & $H_{34,2}$ & $H_{34,2}$ & $H_{34,3}$         \\
\hline
orbits of & $(\alpha_{1,4},\alpha_{1,2})$,
$(\alpha_{3,4},\alpha_{1,2})$ &
$(\alpha_{2,4},\alpha_{1,2})$ & $(\alpha_1,\alpha_2)$,
$(\alpha_{10},\alpha_2)$     \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$ & $2A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$  & $19$ & $23$ $\ast$     \\
\hline
$H$  & $H_{34,1}$ & $H_{34,4}$     \\
\hline
orbits of & $(\alpha_{4,1},\alpha_{1,1})$&
$(\alpha_1,\alpha_4)$,$(\alpha_5,\alpha_4)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,8\aaa_1)\subset 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$  & $19$ & $21$  $\ast$      \\
\hline
$H$  & $H_{34,1}$ & $H_{34,3}$       \\
\hline
orbits of & $(\alpha_{2,1},\alpha_{1,1})$ &
$(\alpha_{2,4},\alpha_{1,4})$      \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$ & $A_3$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,12\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &   $23$ $\ast$    \\
\hline
$H$                    &   $H_{34,2}$    \\
\hline
orbits of               &   $(\alpha_1,\alpha_3)$ \\
\hline
$(S^\perp_{N_j})^{(2)}$&   $3A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,12\aaa_1)\subset 4\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $19$ $\ast$     \\
\hline
$H$                    & $H_{34,2}$      \\
\hline
orbits of              & $(\alpha_{2,1},\alpha_{1,1})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2\oplus A_3$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(4\aaa_1,6\aaa_2)\subset
4\aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$    &  $22$ $\ast$    \\
\hline
$H$    & $H_{34,1}$      \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,2})$, $(\alpha_{2,1},\alpha_{1,2})$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $((6\aaa_1)_{I},(6\aaa_1)_{II})\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $23$  $\ast$    \\
\hline
$H$                    &  $H_{34,3}$     \\
\hline
orbit of               &  $(\alpha_3,\alpha_2)$     \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $2A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $((6\aaa_1)_I,8\aaa_1)\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$       &  $21$  & $23$ $\ast$   \\
\hline
$H$       & $H_{34,3}$ & $H_{34,1}$     \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,4})$
& $(\alpha_1,\alpha_2)$,$(\alpha_8,\alpha_2)$      \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_3$ & $4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $((6\aaa_1)_I,12\aaa_1)\subset 6\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &   $21$ $\ast$   \\
\hline
$H$                    &  $H_{34,1}$     \\
\hline
orbit of               &  $(\alpha_{2,3},\alpha_{1,3})$     \\
\hline
$(S^\perp_{N_j})^{(2)}$&   $2A_1\oplus A_3$    \\
\hline
\end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\medskip

\newpage

{\bf n}=39, degeneration $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $23$  $\ast$     \\
\hline
$H$                    & $H_{39,2}$         \\
\hline
orbits of         &$(\alpha_2,\alpha_3)$,
$(\alpha_2,\alpha_4)$,$(\alpha_3,\alpha_4)$     \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$                \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=39, degeneration $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$     \\
\hline
$H$                   &$H_{39,2}$   \\
\hline
orbits of              &$(\alpha_2,\alpha_5)$,
$(\alpha_3,\alpha_5)$, $(\alpha_4,\alpha_5)$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=39, degeneration $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$\\
\hline
$H$                    & $H_{39,3}$\\
\hline
orbits of               &$(\alpha_3,\alpha_5)$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=40, degeneration  $(8\aaa_1,8\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$          \\
\hline
$H$                    &$H_{40,1}$       \\
\hline
orbits of               &$(\alpha_1,\alpha_3)$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$          \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=49, degeneration $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &   $23$ $\ast$       &  $23$          \\
\hline
$H$                     &   $H_{49,1}$ & $H_{49,3}$     \\
\hline
orbits of    & $(\alpha_{2},\alpha_{4})$&$(\alpha_2,\alpha_4)$,
$(\alpha_2,\alpha_8)$, $(\alpha_2,\alpha_{10})$, $(\alpha_2,\alpha_{11})$,
$(\alpha_4,\alpha_8)$, \\
&  & $(\alpha_4,\alpha_{10})$, $(\alpha_4,\alpha_{11})$,
$(\alpha_8,\alpha_{10})$, $(\alpha_8,\alpha_{11})$,
$(\alpha_{10},\alpha_{11})$\\
\hline
$(S^\perp_{N_j})^{(2)}$&  $4A_1$       & $A_1$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=49, degeneration $(4\aaa_1,12\aaa_1)\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$      \\
\hline
$H$                   &$H_{49,1}$    \\
\hline
orbits of &$(\alpha_2,\alpha_1)$,$(\alpha_4,\alpha_1)$    \\
\hline
$(S^\perp_{N_j})^{(2)}$&$4A_1$        \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$&$8$& $3$ & $D_8$ &  $15$     &
  $(\aaa_1,\aaa_1)\subset 2\aaa_1$ & $17$  &
$4_7^{+5}$ $\ast$\\
\hline
      &   &     &       &           &
$(\aaa_1,(2\aaa_1)_I)\subset 3\aaa_1$ & $17$   &
$2_7^{+1},4_0^{+4}$ \\
\hline
      &   &     &       &           &
$(\aaa_1,(2\aaa_1)_{II})\subset \aaa_3$ & $17$   &
$4_7^{+5}$ $\ast$\\
\hline
      &   &     &       &           &
$(\aaa_1,4\aaa_1)\subset 5\aaa_1$ & $17$   &
$2_7^{+1},4_1^{+3},8_7^{+1}$\\
\hline
      &   &     &       &           &
$(\aaa_1,8\aaa_1)\subset 9\aaa_1$ & $17$   &
$2_1^{+1},4_6^{+4}$\\
\hline
      &   &     &       &           &
$(\aaa_1,2\aaa_2)\subset \aaa_1\amalg 2\aaa_2$ & $17$   &
$2_7^{+1},4_{II}^{+4}$ $\ast$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,(2\aaa_1)_{II})\subset 4\aaa_1$ & $17$   &
$4_7^{+5}$ $\ast$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,4\aaa_1)\subset 6\aaa_1)_I$ & $17$   &
$2_6^{+2},4_0^{+2},8_1^{+1}$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,4\aaa_1)\subset 6\aaa_1)_{II}$ & $17$   &
$2_6^{+2},4_{II}^{+2},8_1^{+1}$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_{II},4\aaa_1)\subset 6\aaa_1$ & $17$   &
$2_{II}^{+2},4_{II}^{+2},8_7^{+1}$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,4\aaa_1)\subset 2\aaa_3$ & $17$   &
$2_0^{+2},4_7^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$((2\aaa_1)_I,8\aaa_1)\subset 10\aaa_1$ & $17$   &
$2_2^{+2},4_5^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_I$ & $17$   &
$4_7^{+1},8_0^{+2}$ $\ast$\\
\hline
      &   &     &       &           &
$((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_{II}$ & $17$   &
$2_{II}^{+2},4_7^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$(4\aaa_1,4\aaa_1)\subset 4\aaa_2$ & $17$   &
$4_1^{-3},3^{+1}$ $\ast$ \\
\hline
      &   &     &       &           &
$(4\aaa_1,8\aaa_1)\subset 12\aaa_1$ & $17$   &
$4_6^{+2},8_1^{+1}$ $\ast$\\
\hline
      &   &     &       &           &
$(4\aaa_1,8\aaa_1)\subset 4\aaa_3$ & $17$   &
$4_7^{+3}$ $\ast$\\
\hline
      &   &     &       &           &
$(4\aaa_1,2\aaa_2)\subset 4\aaa_1\amalg 2\aaa_2$ & $17$   &
$4_{II}^{-2},8_3^{-1}$ $\ast$ \\
\hline
\hline
&   &     &       &           &
$(\aaa_1,\aaa_1,(2\aaa_1)_I)\subset 4\aaa_1$ & $18$   &
$4_6^{+4}$ $\ast$ \\
\hline
&   &     &       &           &
$(\aaa_1,\aaa_1,4\aaa_1)\subset 6\aaa_1$ & $18$   &
$4_7^{+3},8_7^{+1}$ $\ast$ \\
\hline
&   &     &       &           &
$(\aaa_1,\aaa_1,8\aaa_1)\subset 10\aaa_1$ & $18$   &
$4_6^{+4}$  \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{II},(2\aaa_1)_I)\subset \aaa_3\amalg 2\aaa_1$ & $18$   &
$4_6^{+4}$ $\ast$ \\
\hline
&   &     &       &           &
$
\left(\begin{array}{ccc}
\aaa_1 & 3\aaa_1 & 5\aaa_1  \\
         & (2\aaa_1)_I & (6\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 7\aaa_1
$ & $18$   & $2_7^{+1},4_6^{+2},8_5^{-1}$ \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{I},4\aaa_1)\subset \aaa_1\amalg 2\aaa_3$ & $18$   &
$2_7^{+1},4_7^{+3}$ $\ast$ \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{II},4\aaa_1)\subset \aaa_3\amalg 4\aaa_1$ & $18$   &
$4_5^{+3},8_1^{+1}$ \\
\hline
&   &     &       &           &
$(\aaa_1,(2\aaa_1)_{I},8\aaa_1)\subset 11\aaa_1$ & $18$   &
$2_7^{+1},4_7^{+3}$ $\ast$ \\
\hline
&   &     &       &           &
$
\left(\begin{array}{ccc}
\aaa_1 & 5\aaa_1 & 5\aaa_1  \\
         & 4\aaa_1 & (8\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 9\aaa_1
$ & $18$   & $2_7^{+1},4_7^{+1},8_4^{-2}$ \\
\hline
&  &   &  &
& $(\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_2$ & $18$  &
$2_7^{+1},4_1^{+3},3^{+1}$ $\ast$\\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &  $15$     & $(\aaa_1,4\aaa_1,8\aaa_1)\subset 13\aaa_1$ & $18$  &
$2_7^{+1},4_0^{+2},8_7^{+1}$  \\
\hline
  &    &   & $(\aaa_1,4\aaa_1,8\aaa_1)\subset \aaa_1\amalg 4\aaa_3$ & $18$  &
$2_7^{+1},4_7^{+3}$  \\
\hline
  &    &   & $(\aaa_1,4\aaa_1,2\aaa_2)\subset 5\aaa_1\amalg 2\aaa_2$ & $18$  &
$2_3^{-1},4_{II}^{+2},8_3^{-1}$  \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 4\aaa_1 & (6\aaa_1)_I  \\
         & (2\aaa_1)_{II} & 6\aaa_1   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 8\aaa_1
$ & $18$   & $4_5^{+3},8_1^{+1}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 4\aaa_1 & (6\aaa_1)_{II}  \\
         & (2\aaa_1)_{II} & 6\aaa_1   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 8\aaa_1
$ & $18$   & $4_7^{+3},8_7^{+1}$ $\ast$  \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 4\aaa_1 & 6\aaa_1  \\
         & (2\aaa_1)_{I} & 2\aaa_3   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 2\aaa_3
$ & $18$ & $4_6^{+4}$  $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_{II}  \\
         & 4\aaa_1 & (8\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $18$   & $2_6^{+2},8_0^{+2}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_I  \\
         & 4\aaa_1   & (8\aaa_1)_{II}   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $18$   & $4_6^{+4}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 6\aaa_1 & 6\aaa_1  \\
         & 4\aaa_1       & (8\aaa_1)_I   \\
         &               & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $18$   & $2_{II}^{+2},8_6^{+2}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II}  & 6\aaa_1 & 6\aaa_1   \\
         & 4\aaa_1 & (8\aaa_1)_{II}   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $18$   & $4_6^{+4}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_I  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_2
$ & $18$   & $2_2^{+2},4_6^{+2},3^{+1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 6\aaa_1 & 6\aaa_1   \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_2
$ & $18$   & $2_{II}^{+2},4_{II}^{-2},3^{+1}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 2\aaa_3 & (6\aaa_1)_I  \\
         & 4\aaa_1      & (8\aaa_1)_I   \\
         &              & 4\aaa_1
\end{array}\right)
\subset 2\aaa_3\amalg 4\aaa_1
$ & $18$   & $2_0^{+2},4_7^{+1},8_3^{-1}$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 2\aaa_3 & (6\aaa_1)_{II}  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_5
$ & $18$   & $2_2^{-2},4_{II}^{+2}$ $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$   & $\rk S_G$ &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &  $15$     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & 10\aaa_1  \\
         & 4\aaa_1 & 12\aaa_1   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 14\aaa_1
$ & $18$   & $2_2^{-2},4_1^{+1},8_3^{-1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$ & $18$   & $2_2^{-2},4_0^{+2}$  \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_{II} & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$ & $18$ & $2_2^{-2},4_{II}^{-2}$  $\ast$ \\
\hline
&   &     &
$((2\aaa_1)_{I},4\aaa_1,8\aaa_1)\subset 2\aaa_3\amalg 8\aaa_1$
& $18$   & $2_4^{-2},4_6^{-2}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & (8\aaa_1)_I & (8\aaa_1)_{II}  \\
         & 4\aaa_1   & (8\aaa_1)_{I} \\
         &         & 4\aaa_1
\end{array}\right)
\subset 12\aaa_1$
& $18$   & $2_{II}^{-2},4_1^{+1},8_5^{-1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & (8\aaa_1)_I & (8\aaa_1)_{I}  \\
         & 4\aaa_1       & 4\aaa_2   \\
         &               & 4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_2
$ & $18$   & $4_{7}^{+1},8_5^{-1},3^{+1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & 4\aaa_2 & (8\aaa_1)_{II}   \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 4\aaa_3
$ & $18$   & $2_{II}^{-2},4_2^{-2}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1 & (8\aaa_1)_{II} & 12\aaa_1   \\
         & 4\aaa_1 & 12\aaa_1   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 16\aaa_1
$ & $18$   & $2_{II}^{+2},4_6^{+2}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1 & (8\aaa_1)_I & 12\aaa_1   \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_3
$ & $18$   & $4_{5}^{-1},8_5^{-1}$ $\ast$ \\
\hline
&   &     &
$
\left(\begin{array}{ccc}
4\aaa_1  & 4\aaa_2      & 12\aaa_1  \\
         & 4\aaa_1      & 4\aaa_3   \\
         &              & 8\aaa_1
\end{array}\right)
\subset 4\ddd_4
$ & $18$   & $4_6^{+2}$ $\ast$ \\
\hline
&   &     &
$(4\aaa_1,4\aaa_1,2\aaa_2)\subset (8\aaa_1)_I\amalg 2\aaa_2$
& $18$   & $8_6^{+2}$ $\ast$ \\
\hline
&   &     &
$(4\aaa_1,4\aaa_1,2\aaa_2)\subset 4\aaa_2\amalg 2\aaa_2$
& $18$   & $4_{II}^{-2},3^{+1}$ $\ast$ \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% codim=4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$
\left(\begin{array}{cccc}
\aaa_1 & 2\aaa_1 & 3\aaa_1      &  5\aaa_1       \\
       & \aaa_1  & 3\aaa_1      &  5\aaa_1       \\
       &         & (2\aaa_1)_I  & (6\aaa_1)_I   \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset 8\aaa_1
$ & $19$   & $4_4^{-2},8_5^{-1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 2\aaa_1 & 5\aaa_1      &  5\aaa_1       \\
       & \aaa_1  & 5\aaa_1      &  5\aaa_1       \\
       &         & 4\aaa_1      & (8\aaa_1)_I    \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset 10\aaa_1
$ & $19$   & $4_5^{-1},8_4^{-2}$ $\ast$ \\
\hline
  &   &
$ (\aaa_1,\,\aaa_1,\,(2\aaa_1)_I,\, 8\aaa_1)\subset 12\aaa_1$
& $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$ (\aaa_1,\,\aaa_1,\,4\aaa_1,\,8\aaa_1)\subset 14\aaa_1$
& $19$   & $4_4^{-2},8_5^{-1}$ \\
\hline
  &   &
$ (\aaa_1,\,\aaa_1,\,4\aaa_1,\, 8\aaa_1)\subset 2\aaa_1\amalg 4\aaa_3$
& $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3 & 3\aaa_1      &  5\aaa_1       \\
       & (2\aaa_1)_{II}  & 4\aaa_1      &  8\aaa_1       \\
       &         & (2\aaa_1)_I      & (6\aaa_1)_I    \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset \aaa_3\amalg 6\aaa_1
$ & $19$   & $4_4^{-2},8_5^{-1}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3              & 3\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{II}      &  4\aaa_1         &  6\aaa_1     \\
       &                     & (2\aaa_1)_I      &  2\aaa_3     \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 3\aaa_3
$ & $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1             & 5\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{I}       & 2\aaa_3          &  (6\aaa_1)_I \\
       &                     & 4\aaa_1          &  (8\aaa_1)_I \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 2\aaa_3\amalg 4\aaa_1
$ & $19$   & $2_3^{-1},4_5^{-1},8_1^{+1}$ $\ast$ \\
\hline

  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3              & 5\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{II}      &  6\aaa_1         &  6\aaa_1     \\
       &                     & 4\aaa_1          &  (8\aaa_1)_{I}\\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset \aaa_3\amalg 8\aaa_1
$ & $19$   & $4_7^{+1},8_6^{+2}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1             & 5\aaa_1         &  5\aaa_1     \\
       & (2\aaa_1)_{I}       & (6\aaa_1)_I     &  (6\aaa_1)_I \\
       &                     & 4\aaa_1         &  4\aaa_2     \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_3^{-1},4_0^{+2},3^{+1}$ $\ast$ \\
\hline
&   &
$(\aaa_1,\,(2\aaa_1)_{II},\,4\aaa_1,\,4\aaa_1)\subset \aaa_3\amalg 4\aaa_2$
& $19$   & $4_7^{-3},3^{+1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1            & 5\aaa_1          &  9\aaa_1     \\
       & (2\aaa_1)_{I}      &  (6\aaa_1)_I     &  10\aaa_1     \\
       &                     & 4\aaa_1         &  12\aaa_1     \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset 15\aaa_1
$ & $19$   & $2_1^{+1},4_5^{-1},8_3^{-1}$ $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$ (\aaa_1,\,(2\aaa_1)_I,\,4\aaa_1,\, 8\aaa_1)
\subset \aaa_1\amalg 2\aaa_3,\amalg 8\aaa_1$
& $19$   & $2_3^{-1},4_6^{-2}$ $\ast$ \\
\hline
&   &
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1      & 5\aaa_1            &  9\aaa_1       \\
       & (2\aaa_1)_I  & (6\aaa_1)_{I}      & 10\aaa_1       \\
       &              & 4\aaa_1            & 4\aaa_3        \\
       &         &                         & 8\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 4\aaa_3
$
& $19$   & $2_5^{-1},4_4^{-2}$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1   & 5\aaa_1      &  5\aaa_1       \\
       & 4\aaa_1  & (8\aaa_1)_I  &  (8\aaa_1)_I       \\
       &          & 4\aaa_1      &  4\aaa_2    \\
       &         &               &  4\aaa_1
\end{array}\right)
\subset 5\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_1^{+1},4_7^{+1},8_3^{-1},3^{+1}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1   & 5\aaa_1            &  9\aaa_1     \\
       & 4\aaa_1   & (8\aaa_1)_{I}      & 12\aaa_1     \\
       &                     & 4\aaa_1  &  4\aaa_3     \\
       &                     &          &  8\aaa_1
\end{array}\right)
\subset 5\aaa_1\amalg 4\aaa_3
$ & $19$   & $2_7^{+1},4_5^{-1},8_5^{-1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1             & 5\aaa_1          &  9\aaa_1     \\
       & 4\aaa_1             & 4\aaa_2          &  12\aaa_1    \\
       &                     & 4\aaa_1          &  4\aaa_3     \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 4\ddd_4
$ & $19$   & $2_7^{+1},4_6^{+2}$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1      & 5\aaa_1          &  \aaa_1\amalg 2\aaa_2 \\
       & 4\aaa_1      & (8\aaa_1)_I      & 4\aaa_1\amalg 2\aaa_2 \\
       &              & 4\aaa_1          & 4\aaa_1\amalg 2\aaa_2 \\
       &                     &           &  2\aaa_2
\end{array}\right)
\subset 9\aaa_1\amalg 2\aaa_2
$ & $19$   & $2_7^{+1},8_6^{+2}$ \\
\hline
&   &
$(\aaa_1,\,4\aaa_1,\,4\aaa_1,\,2\aaa_2)\subset \aaa_1\amalg 6\aaa_2$
& $19$   & $2_7^{+1},4_{II}^{+2},3^{+1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{II}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  (8\aaa_1)_I     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 12\aaa_1
$ & $19$   & $4_7^{+1},8_6^{+2}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{I}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  (8\aaa_1)_{II}     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 12\aaa_1
$ & $19$   & $4_5^{+3}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{I}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  4\aaa_2     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_2
$ & $19$   & $4_7^{-3},3^{+1}$ $\ast$ \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II}   & 6\aaa_1   & 4\aaa_1        &  6\aaa_1       \\
                 & 4\aaa_1   & (6\aaa_1)_{I}  &  (8\aaa_1)_I   \\
       &                     & (2\aaa_1)_I    &  2\aaa_3        \\
       &                     &                &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 2\aaa_3
$
& $19$   & $4_6^{+2},8_7^{+1}$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II}    & 4\aaa_1        & 6\aaa_1      & 6\aaa_1     \\
                  & (2\aaa_1)_{I}  & 2\aaa_3  &  (6\aaa_1)_{II} \\
       &          & 4\aaa_1        &  4\aaa_2    \\
       &          &                &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 2\aaa_5
$ & $19$   & $4_5^{+3}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I & (6\aaa_1)_{II}   & (6\aaa_1)_I     &  (6\aaa_1)_I     \\
            & 4\aaa_1          & (8\aaa_1)_{I}   &  (8\aaa_1)_I     \\
       &                       & 4\aaa_1         &   (8\aaa_1)_{II} \\
       &                       &                 &  4\aaa_1
\end{array}\right)
\subset 14\aaa_1
$ & $19$   & $4_6^{+2},8_7^{+1}$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1          &  6\aaa_1        \\
               & 4\aaa_1     &(8\aaa_1)_I       &  (8\aaa_1)_I    \\
               &             & 4\aaa_1          &  (8\aaa_1)_{II} \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 14\aaa_1
$ & $19$   & $4_4^{-2},8_5^{-1}$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & (6\aaa_1)_{II}     & (6\aaa_1)_I  &  (6\aaa_1)_I        \\
              & 4\aaa_1            & (8\aaa_1)_I  &  (8\aaa_1)_I      \\
               &                   & 4\aaa_1      &  4\aaa_2          \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_2^{-2},8_1^{+1},3^{+1}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1          &  6\aaa_1        \\
               & 4\aaa_1     &(8\aaa_1)_I       &  (8\aaa_1)_I    \\
               &             & 4\aaa_1          &  4\aaa_2        \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_2
$ & $19$   & $2_{II}^{+2},8_3^{-1},3^{+1}$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & (6\aaa_1)_I  & (6\aaa_1)_I   & (6\aaa_1)_I      \\
               & 4\aaa_1     & 4\aaa_2       &  (8\aaa_1)_{II}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$ & $19$   & $4_5^{+3}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1       & 6\aaa_1      \\
               & 4\aaa_1     & 4\aaa_2       &  (8\aaa_1)_{II}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$ & $19$   & $4_5^{+3}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & 2\aaa_3      & (6\aaa_1)_I   & (6\aaa_1)_I      \\
               & 4\aaa_1     & (8\aaa_1)_{I} &  (8\aaa_1)_{I}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_3\amalg 4\aaa_2
$ & $19$   & $2_0^{+2},4_7^{+1},3^{+1}$ $\ast$  \\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
  $10$ & $D_8$ &
$
\left(\begin{array}{cccc}
4\aaa_1       & (6\aaa_1)_I   & (8\aaa_1)_I  &  (8\aaa_1)_I \\
              & (2\aaa_1)_I   & 2\aaa_3      &  (6\aaa_1)_{II}   \\
       &                      &   4\aaa_1    &  4\aaa_2        \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 2\aaa_5
$
& $19$   & $2_6^{+2},8_7^{+1}$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I}    & (6\aaa_1)_I     & (6\aaa_1)_{II}   & 10\aaa_1  \\
                 & 4\aaa_1         & (8\aaa_1)_I      &  12\aaa_1 \\
       &          & 4\aaa_1        &  4\aaa_3    \\
       &          &                &  8\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_3
$ & $19$   & $2_{2}^{-2},8_3^{-1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_I & 2\aaa_3          & (6\aaa_1)_I     &  10\aaa_1  \\
            & 4\aaa_1          & (8\aaa_1)_{I}   &  12\aaa_1  \\
       &                       & 4\aaa_1         &  4\aaa_3   \\
       &                       &                 &  8\aaa_1
\end{array}\right)
\subset 6\aaa_3
$ & $19$   & $2_4^{-2},4_5^{-1}$ $\ast$ \\
\hline
  &   &
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I}  & (6\aaa_1)_I & (6\aaa_1)_I      &  10\aaa_1 \\
               & 4\aaa_1     & 4\aaa_2          &  12\aaa_1 \\
               &             & 4\aaa_1          &  4\aaa_3  \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\ddd_4
$ & $19$   & $2_6^{+2},4_7^{+1}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_{II}     & (8\aaa_1)_I        &  (8\aaa_1)_I  \\
              & 4\aaa_1            & (8\aaa_1)_I  &  (8\aaa_1)_I  \\
               &                   & 4\aaa_1      &  (8\aaa_1)_{II}\\
       &                     &                    &  4\aaa_1
\end{array}\right)
\subset 16\aaa_1
$ & $19$   & $4_5^{+3}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_I        & (8\aaa_1)_I      &  (8\aaa_1)_I   \\
               & 4\aaa_1     & 4\aaa_2          &  (8\aaa_1)_{II}\\
               &             & 4\aaa_1          &  4\aaa_2       \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_3
$ & $19$   & $2_{II}^{-2},8_5^{-1}$ $\ast$   \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & 4\aaa_2  & (8\aaa_1)_I   & (8\aaa_1)_I      \\
        & 4\aaa_1  & (8\aaa_1)_I   &  (8\aaa_1)_{I}  \\
        &          & 4\aaa_1       &  4\aaa_2         \\
       &           &               &  4\aaa_1
\end{array}\right)
\subset 8\aaa_2
$ & $19$   & $4_1^{+1},3^{+2}$ $\ast$  \\
\hline
  &   &
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_{I}     & (8\aaa_1)_I    & 4\aaa_1\amalg 2\aaa_2   \\
               & 4\aaa_1     & 4\aaa_2       &  4\aaa_1\amalg 2\aaa_2  \\
               &             & 4\aaa_1       &  4\aaa_1\amalg 2\aaa_2  \\
       &                     &               &  2\aaa_2
\end{array}\right)
\subset 4\aaa_1\amalg 6\aaa_2
$ & $19$   & $8_3^{-1},3^{+1}$ $\ast$  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$ & $23$ $\ast$          \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1})$ &
$(\alpha_{1},\alpha_{24}),(\alpha_5,\alpha_6)$ &
$(\alpha_{1},\alpha_{6})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$& $2A_1$ & $\{0\}$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(\aaa_1,(2\aaa_1)_I)\subset 3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $21$ & $23$         \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,1}$ \\
\hline
orbits of &
$(\alpha_{1,3},\alpha_{3,3}),(\alpha_{3,4},\alpha_{1,4})$ &
$(\alpha_{2,2},\alpha_{2,4})$ & $(\alpha_{2,2},\alpha_{2,4})$ &
$(\alpha_5,\alpha_{10}),... $              \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ & $3A_1$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(\aaa_1,(2\aaa_1)_{II})\subset \aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$ $\ast$        \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{2,5},\alpha_{1,5})$ & $(\alpha_{2,2},\alpha_{1,2})$   \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $\{0\}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(\aaa_1,4\aaa_1)\subset 5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $18$ & $18$          \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{2,5},\alpha_{1,1}),...$ &
$(\alpha_{4,5},\alpha_{1,1}),...$ &
$(\alpha_{2,5},\alpha_{2,1}),...$ & $(\alpha_{4,5},\alpha_{2,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1$& $A_1$ & $A_1$ & $A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $19$ & $19$ & $19$ & $21$         \\
\hline
$H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ \\
\hline
$(\alpha_{1,3},\alpha_{2,1}),...$ &
$(\alpha_{2,3},\alpha_{2,1}),...$ &
$(\alpha_{1,3},\alpha_{4,1}),...$ & $(\alpha_{2,3},\alpha_{4,1}),...$ &
$(\alpha_{1,1},\alpha_{2,3}),...$              \\
\hline
$A_1\oplus A_3$& $A_1\oplus A_3$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $21$ & $21$ & $21$ & $21$        \\
\hline
$H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$ \\
\hline
$(\alpha_{2,1},\alpha_{2,3})$ &
$(\alpha_{2,2},\alpha_{2,3})$ &
$(\alpha_{1,1},\alpha_{1,4}),...$ & $(\alpha_{2,1},\alpha_{1,4})$ &
$(\alpha_{2,2},\alpha_{1,4})$ & $(\alpha_{2,1},\alpha_{1,3}),...$ \\
\hline
$3A_1$& $A_1\oplus A_3$ & $3A_1$ & $3A_1$ & $A_1\oplus A_3$ &$3A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $21$ & $21$ & $21$ & $22$       \\
\hline
$H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,1}$\\
\hline
$(\alpha_{2,2},\alpha_{1,3}),...$ &
$(\alpha_{2,1},\alpha_{2,3})$ &
$(\alpha_{2,2},\alpha_{2,3})$ & $(\alpha_{2,1},\alpha_{1,4})$ &
$(\alpha_{2,2},\alpha_{1,4}),...$ & $(\alpha_{1,1},\alpha_{1,3}),...$  \\
\hline
$3A_1$& $3A_1$ & $3A_1$ & $3A_1$ & $3A_1$ &$A_2$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $23$ & $23$ \\
\hline
$H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
$(\alpha_{2,1},\alpha_{1,3}),...$ &
$(\alpha_{1},\alpha_{3}),...$ &
$(\alpha_{1},\alpha_{3}),...$     \\
\hline
$A_2$ & $3A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(\aaa_1,8\aaa_1)\subset 9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $21$ & $21$          \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{1,1}),...$ &
$(\alpha_{1,1},\alpha_{1,3}),...$ & $(\alpha_{2,1},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$& $A_1\oplus A_3$ & $3A_1$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $23$          \\
\hline
$H_{10,1}$ & $H_{10,1}$  \\
\hline
$(\alpha_{2,2},\alpha_{1,3})$ & $(\alpha_{1},\alpha_{2}),...$ \\
\hline
$A_1\oplus A_3$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(\aaa_1,2\aaa_2)\subset \aaa_1\amalg \aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$  \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,9}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $((2\aaa_1)_I,(2\aaa_1)_{II})\subset 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$ $\ast$ & $21$ & $23$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of & $(\alpha_{3,1},\alpha_{1,5}),...$ &
$(\alpha_{1,1},\alpha_{1,2})$ &
$(\alpha_{2,4},\alpha_{1,2})$ & $(\alpha_{10},\alpha_{2})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$& $\{0\}$ & $2A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $\left(((2\aaa_1)_I,4\aaa_1)\subset 6\aaa_1\right)_I$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $19$ & $19$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ \\
\hline
orbits of &$(\alpha_{3,3},\alpha_{1,1}),...$ &
$(\alpha_{3,3},\alpha_{2,1}),...$ &
$(\alpha_{3,3},\alpha_{2,1}),...$ & $(\alpha_{3,3},\alpha_{4,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$& $A_3$ & $2A_1\oplus A_3$ & $2A_1\oplus A_3$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $21$ & $21$ & $21$ & $21$         \\
\hline
$H_{10,1}$   & $H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$ \\
\hline
$(\alpha_{1,2},\alpha_{1,4})$ & $(\alpha_{2,4},\alpha_{2,3})$ &
$(\alpha_{1,1},\alpha_{1,3}),...$ & $(\alpha_{1,1},\alpha_{2,3})$ &
$(\alpha_{1,4},\alpha_{1,3}),...$ & $(\alpha_{2,4},\alpha_{2,3})$ \\
\hline
$A_3$ & $2A_1\oplus A_3$ & $2A_1$ & $2A_1$ &
$4A_1$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$23$ & $23$          \\
\hline
$H_{10,1}$ & $H_{10,2}$  \\
\hline
$(\alpha_{10},\alpha_{3}),...$ &
$(\alpha_{16},\alpha_{3}),...$   \\
\hline
$4A_1$& $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(((2\aaa_1)_I,4\aaa_1)\subset 6\aaa_1)_{II}$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$ & $21$ & $23$          \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{3,1},\alpha_{1,1}),...$ &
$(\alpha_{1,2},\alpha_{2,3})$ &
$(\alpha_{1,1},\alpha_{1,4})$ & $(\alpha_{10},\alpha_{3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$& $A_3$ & $2A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $((2\aaa_1)_{II},4\aaa_1)\subset 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$ & $21$          \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{1,5},\alpha_{1,1}),...$ &
$(\alpha_{1,5},\alpha_{2,1}),...$ &
$(\alpha_{1,2},\alpha_{1,3}),...$ & $(\alpha_{1,2},\alpha_{2,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$& $2A_1$ & $2A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $23$          \\
\hline
$H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,2},\alpha_{1,4})$ & $(\alpha_{2},\alpha_{3}),...$ \\
\hline
$2A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $((2\aaa_1)_I,4\aaa_1)\subset 2\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$ $\ast$ & $21$           \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{3,1},\alpha_{2,1}),...$ &
$(\alpha_{2,4},\alpha_{1,4})$ & $(\alpha_{2,4},\alpha_{1,4})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $2A_1\oplus A_3$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $((2\aaa_1)_I,8\aaa_1)\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $21$ & $23$ $\ast$    \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{3,3},\alpha_{1,1}),...$ &
$(\alpha_{1,2},\alpha_{1,3})$ & $(\alpha_{2,4},\alpha_{1,3})$ &
$(\alpha_{10},\alpha_2),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_3$ & $A_3$ & $2A_1\oplus A_3$ &
$4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_I$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $18$ & $21$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{1,3})$ &
$(\alpha_{1,1},\alpha_{2,3}),...$ & $(\alpha_{2,1},\alpha_{2,3})$ &
$(\alpha_{2,3},\alpha_{1,4})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$ & $A_3$ &
$2A_1\oplus A_3$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $22$ & $23$ $\ast$      \\
\hline
$H_{10,2}$ & $H_{10,2}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,3},\alpha_{1,4}),...$ &
$(\alpha_{2,3},\alpha_{1,4})$& $(\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{3},\alpha_{4}),...$ \\
\hline
$4A_1$ & $4A_1$ & $2A_2$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $((4\aaa_1,4\aaa_1)\subset 8\aaa_1)_{II}$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$ & $23$ $\ast$     \\
\hline
$H$ & $H_{10,2}$ & $H_{10,1}$ & $H_{10,2}$   \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{3,3})$ &
$(\alpha_{3},\alpha_{7})$ & $(\alpha_{3},\alpha_{5}),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ & $4A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(4\aaa_1,4\aaa_1)\subset 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $19$ $\ast$ & $21$ & $22$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{2,1},\alpha_{4,1})$ & $(\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $2A_3$ & $4A_1$ &
$2A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(4\aaa_1,8\aaa_1)\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $23$ $\ast$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{4,1},\alpha_{1,1}) $ &
$(\alpha_{1,4},\alpha_{1,3})$ & $(\alpha_{3},\alpha_{2}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_3$ & $2A_1\oplus A_3$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(4\aaa_1,8\aaa_1)\subset 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ $\ast$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{2,1},\alpha_{1,1}) $ &
$(\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_3$ & $2A_1\oplus A_3$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(4\aaa_1,2\aaa_2)\subset 4\aaa_1\amalg 2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$     \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{1,9}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$  \\
\hline
\end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=10, degeneration
$(\aaa_1,\aaa_1,(2\aaa_1)_I)\subset 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$     \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{5},\alpha_{6},\alpha_{10}),(\alpha_{1},\alpha_{24},\alpha_{15})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,\aaa_1,4\aaa_1)\subset 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ & $23$ & $23$ $\ast$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1},\alpha_{2,3})$ &
$(\alpha_{1,1},\alpha_{3,1},\alpha_{1,4})$ & $(\alpha_{1},\alpha_{24},\alpha_{3}),...$ &
$(\alpha_{1},\alpha_{6},\alpha_3),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$ & $2A_1$ & $\{0\}$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,\aaa_1,8\aaa_1)\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1},\alpha_{1,3})$ &
$(\alpha_{1},\alpha_{24},\alpha_{2}),(\alpha_{5},\alpha_{6},\alpha_2)$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,(2\aaa_1)_{II},(2\aaa_1)_I)\subset \aaa_3\amalg 2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$     \\
\hline
$H$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{2,2},\alpha_{1,2},\alpha_{2,4})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
\aaa_1 & 3\aaa_1 & 5\aaa_1  \\
         & (2\aaa_1)_I & (6\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $21$ & $21$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{3,3},\alpha_{2,1}),...$ &
$(\alpha_{1,3},\alpha_{3,3},\alpha_{4,1}),...$ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{2,3})$ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{2,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ &
$A_1\oplus A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $23$      \\
\hline
$H_{10,2}$ & $H_{10,1}$  \\
\hline
$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,3}),...$ &
$(\alpha_{5},\alpha_{10},\alpha_{3}),...$ \\
\hline
$3A_1$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,(2\aaa_1)_{I},4\aaa_1)\subset \aaa_1\amalg 2\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$ & $21$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,4})$ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,4})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,(2\aaa_1)_{II},4\aaa_1)\subset \aaa_3\amalg 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$       \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$   \\
\hline
orbits of &$(\alpha_{2,5},\alpha_{1,5},\alpha_{1,1}),...$ &
$(\alpha_{2,5},\alpha_{1,5},\alpha_{2,1}),...$ &
$(\alpha_{2,2},\alpha_{1,2},\alpha_{1,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $\{0\}$ & $\{0\}$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$     \\
\hline
$H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{2,2},\alpha_{1,2},\alpha_{2,3})$ &
$(\alpha_{2,2},\alpha_{1,2},\alpha_{1,4})$ \\
\hline
$2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,(2\aaa_1)_{I},8\aaa_1)\subset 11\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $23$ $\ast$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{3,3},\alpha_{1,1}),...s $ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,3})$ &
$(\alpha_{5},\alpha_{10},\alpha_{2}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
\aaa_1 & 5\aaa_1 & 5\aaa_1  \\
         & 4\aaa_1 & (8\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $18$ & $18$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{2,5},\alpha_{1,1},\alpha_{1,3})$ &
$(\alpha_{4,5},\alpha_{1,1},\alpha_{1,3})$ & $(\alpha_{2,5},\alpha_{1,1},\alpha_{2,3}),...$ &
$(\alpha_{4,5},\alpha_{1,1},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1$ & $A_1$ & $A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $18$ & $21$ & $21$ & $21$ $\ast$     \\
\hline
$H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
$(\alpha_{2,5},\alpha_{2,1},\alpha_{2,3})$ &$(\alpha_{4,5},\alpha_{2,1},\alpha_{2,3})$ &
$(\alpha_{1,1},\alpha_{2,3},\alpha_{1,4}),...$ & $(\alpha_{2,1},\alpha_{2,3},\alpha_{1,4})$ &
$(\alpha_{2,2},\alpha_{2,3},\alpha_{1,4})$ \\
\hline
$A_1$ & $A_1$ & $3A_1$ & $3A_1$ & $A_1\oplus A_3$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $21$ & $21$      \\
\hline
$H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{2,1},\alpha_{1,3},\alpha_{1,4}),...$ &
$(\alpha_{2,2},\alpha_{1,3},\alpha_{1,4}),...$ &
$(\alpha_{2,1},\alpha_{2,3},\alpha_{1,4})$ &
$(\alpha_{2,2},\alpha_{2,3},\alpha_{1,4})$ \\
\hline
$3A_1$ & $3A_1$ & $3A_1$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$ & $22$ & $23$      \\
\hline
$H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,1},\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{1,2},\alpha_{1,3},\alpha_{1,5}),...$ &
$(\alpha_{1},\alpha_{3},\alpha_{4}),...$ \\
\hline
$A_2$ & $A_2$ & $A_2$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $19$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{2,5},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{4,5},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{1,3},\alpha_{2,1},\alpha_{4,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1$ & $A_1$ & $A_1\oplus A_3$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $21$ & $21$ & $22$ $\ast$     \\
\hline
$H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,1}$  \\
\hline
$(\alpha_{2,3},\alpha_{2,1},\alpha_{4,1}),...$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{2,2},\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$A_1\oplus A_3$ & $3A_1$ & $3A_1$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,4\aaa_1,8\aaa_1)\subset 13\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $21$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{4,1},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{4,1},\alpha_{1,1}),...$ &
$(\alpha_{1,1},\alpha_{1,4},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $23$     \\
\hline
$H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
$(\alpha_{2,1},\alpha_{1,4},\alpha_{1,3})$ &
$(\alpha_{2,2},\alpha_{1,4},\alpha_{1,3})$ &
$(\alpha_{1},\alpha_{3},\alpha_{2}),...$ \\
\hline
$3A_1$ & $A_1\oplus A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,4\aaa_1,8\aaa_1)\subset \aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$ & $21$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{1,1},\alpha_{2,3},\alpha_{1,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$     \\
\hline
$H_{10,1}$ & $H_{10,1}$  \\
\hline
$(\alpha_{2,1},\alpha_{2,3},\alpha_{1,3})$ &
$(\alpha_{2,2},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$3A_1$ & $A_1\oplus A_3$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,4\aaa_1,2\aaa_2)\subset 5\aaa_1\amalg 2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ & $22$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{1,3},\alpha_{1,9})$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{1,9})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$ & $A_2$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 4\aaa_1 & (6\aaa_1)_I  \\
         & (2\aaa_1)_{II} & 6\aaa_1   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 8\aaa_1
$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{3,3},\alpha_{1,5},\alpha_{1,1}),...$ &
$(\alpha_{3,3},\alpha_{1,5},\alpha_{2,1}),...$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{1,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$ & $\{0\}$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $23$     \\
\hline
$H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,1},\alpha_{1,2},\alpha_{2,3})$ &
$(\alpha_{2,4},\alpha_{1,2},\alpha_{1,3}),... $ &
$(\alpha_{16},\alpha_{2},\alpha_{3}),...$  \\
\hline
$\{0\}$ & $2A_1$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 4\aaa_1 & (6\aaa_1)_{II}  \\
         & (2\aaa_1)_{II} & 6\aaa_1   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$ $\ast$ & $21$ & $23$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{3,1},\alpha_{1,5},\alpha_{1,1}),...$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{1,4})$ &
$(\alpha_{2,4},\alpha_{1,2},\alpha_{2,3})$ &
$(\alpha_{10},\alpha_{2},\alpha_{3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $\{0\}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 4\aaa_1 & 6\aaa_1  \\
         & (2\aaa_1)_{I} & 2\aaa_3   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 2\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$     \\
\hline
$H$ & $H_{10,2}$    \\
\hline
orbits of &$(\alpha_{1,2},\alpha_{2,4},\alpha_{1,4})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_{II}  \\
         & 4\aaa_1 & (8\aaa_1)_I   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{3,1},\alpha_{1,3},\alpha_{1,1}),...$ &
$(\alpha_{3,1},\alpha_{2,3},\alpha_{1,1}),...$ &
$(\alpha_{1,2},\alpha_{1,4},\alpha_{2,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$ & $A_3$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $23$     \\
\hline
$H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,1},\alpha_{1,3},\alpha_{1,4}),...$ &
$(\alpha_{1,1},\alpha_{2,3},\alpha_{1,4})$ &
$(\alpha_{10},\alpha_{4},\alpha_{3})$ \\
\hline
$2A_1$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_I  \\
         & 4\aaa_1   & (8\aaa_1)_{II}   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$     \\
\hline
$H$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{1,3},\alpha_{3,3})$ &
$(\alpha_{16},\alpha_{3},\alpha_{5}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 6\aaa_1 & 6\aaa_1  \\
         & 4\aaa_1       & (8\aaa_1)_I   \\
         &               & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $18$ \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ \\
\hline
orbits of &$(\alpha_{1,5},\alpha_{1,1},\alpha_{1,3})$ &
$(\alpha_{1,5},\alpha_{1,1},\alpha_{2,3}),...$ &
$(\alpha_{1,5},\alpha_{2,1},\alpha_{2,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$ & $23$     \\
\hline
$H_{10,2}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,2},\alpha_{1,3},\alpha_{1,4}),...$ &
$(\alpha_{1,2},\alpha_{2,3},\alpha_{1,4})$ &
$(\alpha_{2},\alpha_{3},\alpha_{4}),...$ \\
\hline
$2A_1$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II}  & 6\aaa_1 & 6\aaa_1   \\
         & 4\aaa_1 & (8\aaa_1)_{II}   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$     \\
\hline
$H$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of &
$(\alpha_{1,2},\alpha_{1,3},\alpha_{3,3})$ &
$(\alpha_{2},\alpha_{3},\alpha_{5}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & (6\aaa_1)_I  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_2$

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $19$ & $21$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{3,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{3,3},\alpha_{2,1},\alpha_{4,1}),...$ &
$(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $2A_1\oplus A_3$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ $\ast$    \\
\hline
$H_{10,2}$  \\
\hline
$(\alpha_{2,4},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{II} & 6\aaa_1 & 6\aaa_1   \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$     \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$   \\
\hline
orbits of &$(\alpha_{1,5},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{1,2},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 2\aaa_3 & (6\aaa_1)_I  \\
         & 4\aaa_1      & (8\aaa_1)_I   \\
         &              & 4\aaa_1
\end{array}\right)
\subset 2\aaa_3\amalg 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$ $\ast$    \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{3,3},\alpha_{2,3},\alpha_{1,1}),...$ &
$(\alpha_{3,1},\alpha_{2,1},\alpha_{2,3}),...$ &
$(\alpha_{2,4},\alpha_{1,4},\alpha_{2,3})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$ & $2A_1\oplus A_3$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$     \\
\hline
$H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{2,4},\alpha_{1,4},\alpha_{1,3}),...$ &
$(\alpha_{2,4},\alpha_{1,4},\alpha_{2,3})$ \\
\hline
$4A_1$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & 2\aaa_3 & (6\aaa_1)_{II}  \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 2\aaa_5$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ $\ast$     \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of & $(\alpha_{3,1},\alpha_{2,1},\alpha_{1,1}),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & 10\aaa_1  \\
         & 4\aaa_1 & 12\aaa_1   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ & $23$ $\ast$    \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$ \\
\hline
orbits of &$(\alpha_{3,3},\alpha_{4,1},\alpha_{1,1}),...$ &
$(\alpha_{1,2},\alpha_{1,4},\alpha_{1,3})$ &
$(\alpha_{10},\alpha_{3},\alpha_{2}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_3$ & $A_3$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_I & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{3,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,4},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_3$ & $2A_1\oplus A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
(2\aaa_1)_{I} & (6\aaa_1)_{II} & 10\aaa_1  \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3
$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$      \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,2},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$((2\aaa_1)_{I},4\aaa_1,8\aaa_1)\subset 2\aaa_3\amalg 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$     \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{2,4},\alpha_{1,4},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_3$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
4\aaa_1  & (8\aaa_1)_I & (8\aaa_1)_{II}  \\
         & 4\aaa_1   & (8\aaa_1)_{I} \\
         &         & 4\aaa_1
\end{array}\right)
\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$ $\ast$    \\
\hline
$H$ & $H_{10,2}$ & $H_{10,2}$   \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,4},\alpha_{3,3})$ &
$(\alpha_{3},\alpha_{4},\alpha_{5}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
4\aaa_1  & (8\aaa_1)_I & (8\aaa_1)_{I}  \\
         & 4\aaa_1       & 4\aaa_2   \\
         &               & 4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$      \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{2,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{1,4},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ $\ast$    \\
\hline
$H_{10,1}$  \\
\hline
$(\alpha_{1,5},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$2A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
4\aaa_1  & 4\aaa_2 & (8\aaa_1)_{II}   \\
         & 4\aaa_1 & 4\aaa_2   \\
         &         & 4\aaa_1
\end{array}\right)
\subset 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$      \\
\hline
$H$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{2,3},\alpha_{3,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
4\aaa_1 & (8\aaa_1)_{II} & 12\aaa_1   \\
         & 4\aaa_1 & 12\aaa_1   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$      \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{3},\alpha_{7},\alpha_{2})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
4\aaa_1 & (8\aaa_1)_I & 12\aaa_1   \\
         & 4\aaa_1 & 4\aaa_3   \\
         &         & 8\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$      \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,4},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{ccc}
4\aaa_1  & 4\aaa_2      & 12\aaa_1  \\
         & 4\aaa_1      & 4\aaa_3   \\
         &              & 8\aaa_1
\end{array}\right)
\subset 4\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ $\ast$      \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{4,1},\alpha_{2,1},\alpha_{1,1})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(4\aaa_1,4\aaa_1,2\aaa_2)\subset (8\aaa_1)_I\amalg 2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$      \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{1,5},\alpha_{1,9})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(4\aaa_1,4\aaa_1,2\aaa_2)\subset 4\aaa_2\amalg 2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$      \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{2,3},\alpha_{1,9}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$ \\
\hline
\end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 2\aaa_1 & 3\aaa_1      &  5\aaa_1       \\
       & \aaa_1  & 3\aaa_1      &  5\aaa_1       \\
       &         & (2\aaa_1)_I  & (6\aaa_1)_I   \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$     \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{5},\alpha_{6},\alpha_{10},\alpha_{3}),...$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 2\aaa_1 & 5\aaa_1      &  5\aaa_1       \\
       & \aaa_1  & 5\aaa_1      &  5\aaa_1       \\
       &         & 4\aaa_1      & (8\aaa_1)_I    \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset 10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$ & $23$    \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1},\alpha_{2,3},\alpha_{1,4})$ &
$(\alpha_{1},\alpha_{6},\alpha_{3},\alpha_4),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $\{0\}$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$ (\aaa_1,\,\aaa_1,\,(2\aaa_1)_{I},\,8\aaa_1)\subset 12\aaa_1$:

\medskip

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$     \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{5},\alpha_{6},\alpha_{10},\alpha_{2}),\,
(\alpha_{1},\alpha_{24},\alpha_{15},\alpha_{2})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$ (\aaa_1,\,\aaa_1,\,4\aaa_1,\,8\aaa_1)\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$    \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{3,1},\alpha_{1,4},\alpha_{1,3})$ &
$(\alpha_{1},\alpha_{24},\alpha_{3},\alpha_2),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$ (\aaa_1,\,\aaa_1,\,4\aaa_1,\, 8\aaa_1)\subset 2\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$     \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3},\alpha_{1,3})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3 & 3\aaa_1      &  5\aaa_1       \\
       & (2\aaa_1)_{II}  & 4\aaa_1      &  8\aaa_1       \\
       &         & (2\aaa_1)_I      & (6\aaa_1)_I    \\
       &         &              &  4\aaa_1
\end{array}\right)
\subset \aaa_3\amalg 6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$    \\
\hline
$H$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{2,2},\alpha_{1,2},\alpha_{2,4},\alpha_{1,3}),
(\alpha_{2,2},\alpha_{1,2},\alpha_{2,4},\alpha_{3,3})$ &
$(\alpha_{2,2},\alpha_{1,2},\alpha_{2,3},\alpha_{2,4})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3              & 3\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{II}      &  4\aaa_1         &  6\aaa_1     \\
       &                     & (2\aaa_1)_I      &  2\aaa_3     \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 3\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$     \\
\hline
$H$ & $H_{10,2}$   \\
\hline
orbits of &$(\alpha_{2,2},\alpha_{1,2},\alpha_{2,4},\alpha_{1,4})$  \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1             & 5\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{I}       & 2\aaa_3          &  (6\aaa_1)_I \\
       &                     & 4\aaa_1          &  (8\aaa_1)_I \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$ & $21$ & $21$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of &$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,4},\alpha_{2,3})$ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,4},\alpha_{1,3}),...$ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,4},\alpha_{2,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $3A_1$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & \aaa_3              & 5\aaa_1          &  5\aaa_1     \\
       & (2\aaa_1)_{II}      &  6\aaa_1         &  6\aaa_1     \\
       &                     & 4\aaa_1          &  (8\aaa_1)_{I}\\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset \aaa_3\amalg 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $18$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of & $(\alpha_{2,5},\alpha_{1,5},\alpha_{1,3},\alpha_{1,1})$ &
$(\alpha_{2,5},\alpha_{1,5},\alpha_{2,3},\alpha_{1,1}),...$ &
$(\alpha_{2,5},\alpha_{1,5},\alpha_{2,3},\alpha_{2,1})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $\{0\}$ & $\{0\}$ & $\{0\}$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$    \\
\hline
$H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{2,2},\alpha_{1,2},\alpha_{1,3},\alpha_{1,4}),...$ &
$(\alpha_{2,2},\alpha_{1,2},\alpha_{2,3},\alpha_{1,4})$  \\
\hline
$2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1             & 5\aaa_1         &  5\aaa_1     \\
       & (2\aaa_1)_{I}       & (6\aaa_1)_I     &  (6\aaa_1)_I \\
       &                     & 4\aaa_1         &  4\aaa_2     \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$ $\ast$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$   \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{3,3},\alpha_{2,1},\alpha_{4,1}),...$ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $3A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,\,(2\aaa_1)_{II},\,4\aaa_1,\,4\aaa_1)\subset \aaa_3\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$ $\ast$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$   \\
\hline
orbits of &$(\alpha_{2,5},\alpha_{1,5},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,2},\alpha_{1,2},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $\{0\}$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1            & 5\aaa_1          &  9\aaa_1     \\
       & (2\aaa_1)_{I}      &  (6\aaa_1)_I     &  10\aaa_1     \\
       &                     & 4\aaa_1         &  12\aaa_1     \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset 15\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $23$ $\ast$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{3,3},\alpha_{4,1},\alpha_{1,1}),...$ &
$(\alpha_{5},\alpha_{10},\alpha_{3},\alpha_{2}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $3A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$ (\aaa_1,\,(2\aaa_1)_I,\,4\aaa_1,\, 8\aaa_1)
\subset \aaa_1\amalg 2\aaa_3,\amalg 8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$   \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{2,2},\alpha_{2,4},\alpha_{1,4},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 3\aaa_1      & 5\aaa_1            &  9\aaa_1       \\
       & (2\aaa_1)_I  & (6\aaa_1)_{I}      & 10\aaa_1       \\
       &              & 4\aaa_1            & 4\aaa_3        \\
       &         &                         & 8\aaa_1
\end{array}\right)
\subset 3\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $21$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of &$(\alpha_{1,3},\alpha_{3,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,2},\alpha_{2,4},\alpha_{2,3},\alpha_{1,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1   & 5\aaa_1      &  5\aaa_1       \\
       & 4\aaa_1  & (8\aaa_1)_I  &  (8\aaa_1)_I       \\
       &          & 4\aaa_1      &  4\aaa_2    \\
       &         &               &  4\aaa_1
\end{array}\right)
\subset 5\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $18$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of & $(\alpha_{2,5},\alpha_{1,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{4,5},\alpha_{1,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,5},\alpha_{2,3},\alpha_{2,1},\alpha_{1,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1$ & $A_1$ & $A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $21$ & $21$   \\
\hline
$H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{4,5},\alpha_{2,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,1},\alpha_{1,4},\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{2,2},\alpha_{1,4},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$A_1$ & $3A_1$ & $3A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$22$ & $22$   \\
\hline
$H_{10,1}$ & $H_{10,1}$  \\
\hline
$(\alpha_{1,1},\alpha_{1,5},\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{2,1},\alpha_{1,5},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$A_2$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1   & 5\aaa_1            &  9\aaa_1     \\
       & 4\aaa_1   & (8\aaa_1)_{I}      & 12\aaa_1     \\
       &                     & 4\aaa_1  &  4\aaa_3     \\
       &                     &          &  8\aaa_1
\end{array}\right)
\subset 5\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $21$ & $21$ $\ast$  \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,4},\alpha_{2,3},\alpha_{1,3}),...$ &
$(\alpha_{2,1},\alpha_{1,4},\alpha_{2,3},\alpha_{1,3})$ &
$(\alpha_{2,2},\alpha_{1,4},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $3A_1$ & $3A_1$ & $A_1\oplus A_3$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1             & 5\aaa_1          &  9\aaa_1     \\
       & 4\aaa_1             & 4\aaa_2          &  12\aaa_1    \\
       &                     & 4\aaa_1          &  4\aaa_3     \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset \aaa_1\amalg 4\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ & $19$  \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{4,1},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{4,1},\alpha_{2,1},\alpha_{1,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_1\oplus A_3$ & $A_1\oplus A_3$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
\aaa_1 & 5\aaa_1      & 5\aaa_1          &  \aaa_1\amalg 2\aaa_2 \\
       & 4\aaa_1      & (8\aaa_1)_I      & 4\aaa_1\amalg 2\aaa_2 \\
       &              & 4\aaa_1          & 4\aaa_1\amalg 2\aaa_2 \\
       &                     &           &  2\aaa_2
\end{array}\right)
\subset 9\aaa_1\amalg 2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ & $22$ & $22$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,3},\alpha_{1,5},\alpha_{1,9}),...$ &
$(\alpha_{2,1},\alpha_{1,3},\alpha_{1,5},\alpha_{1,9}),...$ &
$(\alpha_{1,2},\alpha_{1,3},\alpha_{1,5},\alpha_{1,9}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$ & $A_2$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$(\aaa_1,\,4\aaa_1,\,4\aaa_1,\,2\aaa_2)\subset \aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$   \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3},\alpha_{1,9}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_2$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{II}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  (8\aaa_1)_I     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of & $(\alpha_{3,1},\alpha_{1,5},\alpha_{1,3},\alpha_{1,1}),...$ &
$(\alpha_{3,1},\alpha_{1,5},\alpha_{2,3},\alpha_{1,1}),...$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{1,3},\alpha_{1,4}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$ & $\{0\}$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $23$   \\
\hline
$H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,1},\alpha_{1,2},\alpha_{2,3},\alpha_{1,4})$ &
$(\alpha_{10},\alpha_{2},\alpha_{4},\alpha_{3}),...$ \\
\hline
$\{0\}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{I}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  (8\aaa_1)_{II}     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$   \\
\hline
$H$ & $H_{10,2}$ \\
\hline
orbits of & $(\alpha_{16},\alpha_{2},\alpha_{3},\alpha_{5}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_I  & 4\aaa_1        & (6\aaa_1)_I  &  (6\aaa_1)_{I}     \\
             & (2\aaa_1)_{II} &  6\aaa_1     &  6\aaa_1     \\
       &                      & 4\aaa_1      &  4\aaa_2     \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$ $\ast$ & $21$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$ & $H_{10,2}$  \\
\hline
orbits of & $(\alpha_{1,5},\alpha_{3,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{1,1},\alpha_{1,2},\alpha_{1,3},\alpha_{2,3}),...$ &
$(\alpha_{2,4},\alpha_{1,2},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $\{0\}$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II}   & 6\aaa_1   & 4\aaa_1        &  6\aaa_1       \\
                 & 4\aaa_1   & (6\aaa_1)_{I}  &  (8\aaa_1)_I   \\
       &                     & (2\aaa_1)_I    &  2\aaa_3        \\
       &                     &                &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 2\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$  \\
\hline
orbits of & $(\alpha_{1,5},\alpha_{1,1},\alpha_{3,3},\alpha_{2,3}),...$ &
$(\alpha_{1,5},\alpha_{2,3},\alpha_{3,1},\alpha_{2,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ & $21$   \\
\hline
$H_{10,2}$ & $H_{10,2}$  \\
\hline
$(\alpha_{1,2},\alpha_{1,3},\alpha_{2,4},\alpha_{1,4}),...$ &
$(\alpha_{1,2},\alpha_{2,3},\alpha_{2,4},\alpha_{1,4})$ \\
\hline
$2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II}    & 4\aaa_1        & 6\aaa_1      & 6\aaa_1     \\
                  & (2\aaa_1)_{I}  & 2\aaa_3  &  (6\aaa_1)_{II} \\
       &          & 4\aaa_1        &  4\aaa_2    \\
       &          &                &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 2\aaa_5$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ $\ast$    \\
\hline
$H$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{1,5},\alpha_{3,1},\alpha_{2,1},\alpha_{1,1}),\,
(\alpha_{1,5},\alpha_{3,3},\alpha_{2,3},\alpha_{1,3})$

\\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_I & (6\aaa_1)_{II}   & (6\aaa_1)_I     &  (6\aaa_1)_I     \\
            & 4\aaa_1          & (8\aaa_1)_{I}   &  (8\aaa_1)_I     \\
       &                       & 4\aaa_1         &   (8\aaa_1)_{II} \\
       &                       &                 &  4\aaa_1
\end{array}\right)
\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$   \\
\hline
$H$ & $H_{10,2}$ & $H_{10,2}$   \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{1,4},\alpha_{1,3},\alpha_{3,3})$ &
$(\alpha_{16},\alpha_{4},\alpha_{5},\alpha_{3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1          &  6\aaa_1        \\
               & 4\aaa_1     &(8\aaa_1)_I       &  (8\aaa_1)_I    \\
               &             & 4\aaa_1          &  (8\aaa_1)_{II} \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 14\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ & $23$   \\
\hline
$H$ & $H_{10,2}$ & $H_{10,2}$   \\
\hline
orbits of & $(\alpha_{1,2},\alpha_{1,4},\alpha_{1,3},\alpha_{3,3})$ &
$(\alpha_{2},\alpha_{4},\alpha_{3},\alpha_{5}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & (6\aaa_1)_{II}     & (6\aaa_1)_I  &  (6\aaa_1)_I        \\
              & 4\aaa_1            & (8\aaa_1)_I  &  (8\aaa_1)_I      \\
               &                   & 4\aaa_1      &  4\aaa_2          \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ $\ast$ & $21$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$   \\
\hline
orbits of & $(\alpha_{3,3},\alpha_{1,3},\alpha_{1,1},\alpha_{2,1}),...$ &
$(\alpha_{1,1},\alpha_{1,4},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1          &  6\aaa_1        \\
               & 4\aaa_1     &(8\aaa_1)_I       &  (8\aaa_1)_I    \\
               &             & 4\aaa_1          &  4\aaa_2        \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$ & $21$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of & $(\alpha_{1,5},\alpha_{1,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{1,5},\alpha_{2,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{1,2},\alpha_{1,4},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ & $2A_1$ & $2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & (6\aaa_1)_I  & (6\aaa_1)_I   & (6\aaa_1)_I      \\
               & 4\aaa_1     & 4\aaa_2       &  (8\aaa_1)_{II}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$  $\ast$ \\
\hline
$H$ & $H_{10,2}$  \\
\hline
orbits of &
$(\alpha_{1,1},\alpha_{1,3},\alpha_{2,3},\alpha_{3,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{II} & 6\aaa_1     & 6\aaa_1       & 6\aaa_1      \\
               & 4\aaa_1     & 4\aaa_2       &  (8\aaa_1)_{II}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$   \\
\hline
$H$ & $H_{10,2}$  \\
\hline
orbits of &
$(\alpha_{1,2},\alpha_{1,3},\alpha_{2,3},\alpha_{3,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I} & 2\aaa_3      & (6\aaa_1)_I   & (6\aaa_1)_I      \\
               & 4\aaa_1     & (8\aaa_1)_{I} &  (8\aaa_1)_{I}  \\
               &             & 4\aaa_1       &  4\aaa_2         \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 2\aaa_3\amalg 4\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $21$  $\ast$ \\
\hline
$H$ & $H_{10,1}$ & $H_{10,2}$  \\
\hline
orbits of &
$(\alpha_{3,3},\alpha_{2,3},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,4},\alpha_{1,4},\alpha_{1,3},\alpha_{2,3}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
4\aaa_1       & (6\aaa_1)_I   & (8\aaa_1)_I  &  (8\aaa_1)_I \\
              & (2\aaa_1)_I   & 2\aaa_3      &  (6\aaa_1)_{II}   \\
       &                      &   4\aaa_1    &  4\aaa_2        \\
       &                      &              &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 2\aaa_5$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $18$    \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{1,3},\alpha_{3,1},\alpha_{2,1},\alpha_{1,1}),...$ &
$(\alpha_{2,3},\alpha_{3,1},\alpha_{2,1},\alpha_{1,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $A_3$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I}    & (6\aaa_1)_I     & (6\aaa_1)_{II}   & 10\aaa_1  \\
                 & 4\aaa_1         & (8\aaa_1)_I      &  12\aaa_1 \\
       &          & 4\aaa_1        &  4\aaa_3    \\
       &          &                &  8\aaa_1
\end{array}\right)
\subset 6\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$   \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &
$(\alpha_{1,2},\alpha_{1,4},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_I & 2\aaa_3          & (6\aaa_1)_I     &  10\aaa_1  \\
            & 4\aaa_1          & (8\aaa_1)_{I}   &  12\aaa_1  \\
       &                       & 4\aaa_1         &  4\aaa_3   \\
       &                       &                 &  8\aaa_1
\end{array}\right)
\subset 6\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$   \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &
$(\alpha_{2,4},\alpha_{1,4},\alpha_{2,3},\alpha_{1,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_3$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
(2\aaa_1)_{I}  & (6\aaa_1)_I & (6\aaa_1)_I      &  10\aaa_1 \\
               & 4\aaa_1     & 4\aaa_2          &  12\aaa_1 \\
               &             & 4\aaa_1          &  4\aaa_3  \\
       &                     &                  &  8\aaa_1
\end{array}\right)
\subset 2\aaa_1\amalg 4\ddd_4$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ $\ast$   \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &
$(\alpha_{3,3},\alpha_{4,1},\alpha_{2,1},\alpha_{1,1}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1\oplus A_3$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_{II}     & (8\aaa_1)_I        &  (8\aaa_1)_I  \\
              & 4\aaa_1            & (8\aaa_1)_I  &  (8\aaa_1)_I  \\
               &                   & 4\aaa_1      &  (8\aaa_1)_{II}\\
       &                     &                    &  4\aaa_1
\end{array}\right)
\subset 16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $23$ $\ast$   \\
\hline
$H$ & $H_{10,2}$  \\
\hline
orbits of &
$(\alpha_{3},\alpha_{5},\alpha_{4},\alpha_{7})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_I        & (8\aaa_1)_I      &  (8\aaa_1)_I   \\
               & 4\aaa_1     & 4\aaa_2          &  (8\aaa_1)_{II}\\
               &             & 4\aaa_1          &  4\aaa_2       \\
       &                     &                  &  4\aaa_1
\end{array}\right)
\subset 4\aaa_1\amalg 4\aaa_3$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $21$ $\ast$   \\
\hline
$H$ & $H_{10,2}$  \\
\hline
orbits of &
$(\alpha_{1,4},\alpha_{1,3},\alpha_{2,3},\alpha_{3,3})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $4A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
4\aaa_1 & 4\aaa_2  & (8\aaa_1)_I   & (8\aaa_1)_I      \\
        & 4\aaa_1  & (8\aaa_1)_I   &  (8\aaa_1)_{I}  \\
        &          & 4\aaa_1       &  4\aaa_2         \\
       &           &               &  4\aaa_1
\end{array}\right)
\subset 8\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $18$ & $22$ $\ast$   \\
\hline
$H$ & $H_{10,1}$ & $H_{10,1}$   \\
\hline
orbits of & $(\alpha_{1,1},\alpha_{2,1},\alpha_{1,3},\alpha_{2,3})$ &
$(\alpha_{1,3},\alpha_{2,3},\alpha_{1,5},\alpha_{2,5})$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $A_3$ & $2A_2$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration
$
\left(\begin{array}{cccc}
4\aaa_1 & (8\aaa_1)_{I}     & (8\aaa_1)_I    & 4\aaa_1\amalg 2\aaa_2   \\
               & 4\aaa_1     & 4\aaa_2       &  4\aaa_1\amalg 2\aaa_2  \\
               &             & 4\aaa_1       &  4\aaa_1\amalg 2\aaa_2  \\
       &                     &               &  2\aaa_2
\end{array}\right)
\subset 4\aaa_1\amalg 6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $22$ $\ast$   \\
\hline
$H$ & $H_{10,1}$  \\
\hline
orbits of &
$(\alpha_{1,3},\alpha_{1,5},\alpha_{2,5},\alpha_{1,9}),...$ \\
\hline
$(S^\perp_{N_j})^{(2)}$ & $2A_2$   \\
\hline
\end{tabular}
